Estimating the Luminosities of Protostars with Limited Infrared Photometry

The luminosities of protostars provide one of the only indirect methods of measuring their masses and mass accretion rates in their earliest stages of evolution. Accurate measurements of protostellar luminosities traditionally requires assembling complete spectral energy distributions (SEDs) from the near-infrared through millimeter wavelengths. In this work, we use published evolutionary radiative transfer models of collapsing protostellar cores to evaluate the extent to which protostellar luminosities can be estimated from a limited number of infrared photometric measurements. We confirm previous results showing a tight correlation (in log-log space) between the luminosity of a protostar and its flux at 70 microns, although we demonstrate that these previous results yield luminosity estimates that are too low by factors of 2-3. We expand this work to additional wavelengths, finding that single wavelengths at 40 - 350 microns provide luminosity estimates with a 1sigma uncertainty of a factor of 3 (0.477 dex of solar luminosities) or lower, with the uncertainty reduced to a factor of 2 (0.301 dex of solar luminosities) or lower at 70 - 160 microns. While the shorter wavelengths observed by JWST (0.6 - 27.9 microns) do not correlate as well with luminosity, we demonstrate that using a single photometric measurement in two different JWST filters simultaneously can result in luminosity estimates that are less uncertain than even the best estimates obtained using a single JWST filter. Using a single photometric measurement in three different JWST filters simultaneously can result in luminosity estimates that are comparable in accuracy to those obtained using single far-infrared photometric flux measurements.

==> (inline-0) <==
\begin{tabular}{lccc}
\hline \hline
Wavelength (\um) & $c_0 \pm \Delta~c_0$ & $c_1 \pm \Delta~c_1$ & $\sigma_{\delta}$ \\
\hline
    0.10  &  $-17.034 \pm 0.003$  &  $0.308 \pm 0.004$  &  1.797  \\
    0.15  &  $-15.652 \pm 0.005$  &  $0.655 \pm 0.006$  &  1.417  \\
    0.20  &  $-14.579 \pm 0.007$  &  $1.194 \pm 0.009$  &  1.105  \\
    0.25  &  $-13.743 \pm 0.007$  &  $1.255 \pm 0.008$  &  1.177  \\
    0.30  &  $-12.977 \pm 0.007$  &  $1.321 \pm 0.009$  &  1.138  \\
    0.35  &  $-12.432 \pm 0.008$  &  $1.315 \pm 0.009$  &  1.170  \\
    0.40  &  $-11.986 \pm 0.007$  &  $1.362 \pm 0.008$  &  1.079  \\
    0.45  &  $-11.685 \pm 0.007$  &  $1.344 \pm 0.009$  &  1.102  \\
    0.50  &  $-11.425 \pm 0.007$  &  $1.328 \pm 0.009$  &  1.091  \\
    0.55  &  $-11.223 \pm 0.007$  &  $1.300 \pm 0.008$  &  1.091  \\
    0.60  &  $-11.072 \pm 0.007$  &  $1.318 \pm 0.008$  &  1.037  \\
    0.65  &  $-10.946 \pm 0.007$  &  $1.283 \pm 0.008$  &  1.055  \\
    0.70  &  $-10.747 \pm 0.007$  &  $1.133 \pm 0.009$  &  1.169  \\
    0.75  &  $-10.774 \pm 0.006$  &  $1.273 \pm 0.008$  &  1.021  \\
    0.80  &  $-10.787 \pm 0.006$  &  $1.359 \pm 0.007$  &  0.945  \\
    0.85  &  $-10.663 \pm 0.006$  &  $1.256 \pm 0.007$  &  1.002  \\
    0.90  &  $-10.651 \pm 0.006$  &  $1.281 \pm 0.007$  &  0.977  \\
    0.95  &  $-10.548 \pm 0.006$  &  $1.176 \pm 0.008$  &  1.048  \\
    1.00  &  $-10.450 \pm 0.007$  &  $1.063 \pm 0.008$  &  1.155  \\
    1.17  &  $-10.559 \pm 0.006$  &  $1.281 \pm 0.007$  &  0.936  \\
    1.36  &  $-10.575 \pm 0.005$  &  $1.338 \pm 0.006$  &  0.867  \\
    1.59  &  $-10.504 \pm 0.005$  &  $1.263 \pm 0.006$  &  0.882  \\
    1.85  &  $-10.499 \pm 0.005$  &  $1.247 \pm 0.006$  &  0.868  \\
    2.15  &  $-10.553 \pm 0.005$  &  $1.287 \pm 0.006$  &  0.826  \\
    2.51  &  $-10.612 \pm 0.005$  &  $1.306 \pm 0.005$  &  0.798  \\
    2.71  &  $-10.604 \pm 0.005$  &  $1.246 \pm 0.006$  &  0.833  \\
    2.82  &  $-10.652 \pm 0.005$  &  $1.226 \pm 0.006$  &  0.868  \\
    2.93  &  $-11.010 \pm 0.006$  &  $1.260 \pm 0.007$  &  1.019  \\
    3.04  &  $-10.983 \pm 0.006$  &  $1.224 \pm 0.008$  &  1.037  \\
    3.16  &  $-10.844 \pm 0.005$  &  $1.262 \pm 0.006$  &  0.897  \\
    3.29  &  $-10.661 \pm 0.005$  &  $1.150 \pm 0.006$  &  0.894  \\
    3.41  &  $-10.658 \pm 0.005$  &  $1.142 \pm 0.006$  &  0.896  \\
    3.55  &  $-10.651 \pm 0.005$  &  $1.109 \pm 0.006$  &  0.916  \\
    3.69  &  $-10.729 \pm 0.005$  &  $1.189 \pm 0.006$  &  0.859  \\
    3.83  &  $-10.772 \pm 0.005$  &  $1.216 \pm 0.006$  &  0.839  \\
    3.98  &  $-10.742 \pm 0.005$  &  $1.142 \pm 0.006$  &  0.887  \\
    4.30  &  $-10.782 \pm 0.005$  &  $1.128 \pm 0.006$  &  0.898  \\
    4.64  &  $-10.913 \pm 0.005$  &  $1.241 \pm 0.005$  &  0.822  \\
    5.01  &  $-10.942 \pm 0.004$  &  $1.213 \pm 0.005$  &  0.831  \\
    5.41  &  $-10.910 \pm 0.005$  &  $1.096 \pm 0.006$  &  0.922  \\
    5.84  &  $-11.024 \pm 0.005$  &  $1.184 \pm 0.005$  &  0.868  \\
    6.31  &  $-11.055 \pm 0.005$  &  $1.163 \pm 0.006$  &  0.899  \\
    6.81  &  $-11.123 \pm 0.005$  &  $1.201 \pm 0.005$  &  0.882  \\
    7.36  &  $-11.106 \pm 0.005$  &  $1.124 \pm 0.006$  &  0.968  \\
    7.94  &  $-11.205 \pm 0.005$  &  $1.213 \pm 0.006$  &  0.936  \\
    8.58  &  $-11.254 \pm 0.005$  &  $1.226 \pm 0.007$  &  0.978  \\
    8.91  &  $-11.296 \pm 0.005$  &  $1.260 \pm 0.006$  &  0.976  \\
    9.26  &  $-11.325 \pm 0.006$  &  $1.272 \pm 0.007$  &  1.004  \\
    9.62  &  $-11.422 \pm 0.006$  &  $1.359 \pm 0.007$  &  0.988  \\
    9.81  &  $-11.357 \pm 0.007$  &  $1.252 \pm 0.008$  &  1.086  \\
   10.00  &  $-10.998 \pm 0.004$  &  $1.095 \pm 0.004$  &  0.879  \\
   10.39  &  $-10.999 \pm 0.004$  &  $1.100 \pm 0.004$  &  0.882  \\
   10.80  &  $-11.006 \pm 0.004$  &  $1.105 \pm 0.005$  &  0.892  \\
   11.22  &  $-11.008 \pm 0.004$  &  $1.113 \pm 0.005$  &  0.895  \\
   11.66  &  $-11.013 \pm 0.004$  &  $1.130 \pm 0.005$  &  0.888  \\
   12.59  &  $-10.991 \pm 0.004$  &  $1.123 \pm 0.005$  &  0.905  \\
   13.59  &  $-10.986 \pm 0.004$  &  $1.133 \pm 0.005$  &  0.918  \\
   14.68  &  $-10.971 \pm 0.004$  &  $1.145 \pm 0.005$  &  0.921  \\
   15.85  &  $-10.934 \pm 0.004$  &  $1.171 \pm 0.005$  &  0.893  \\
   17.11  &  $-10.880 \pm 0.004$  &  $1.213 \pm 0.005$  &  0.849  \\
\hline 
\end{tabular}
\begin{tabular}{lccc}
\hline \hline
Wavelength (\um) & $c_0 \pm \Delta~c_0$ & $c_1 \pm \Delta~c_1$ & $\sigma_{\delta}$ \\
\hline
   18.48  &  $-10.818 \pm 0.004$  &  $1.248 \pm 0.005$  &  0.806  \\
   19.95  &  $-10.750 \pm 0.004$  &  $1.258 \pm 0.005$  &  0.774  \\
   21.55  &  $-10.681 \pm 0.004$  &  $1.263 \pm 0.004$  &  0.742  \\
   25.12  &  $-10.518 \pm 0.004$  &  $1.257 \pm 0.004$  &  0.661  \\
   29.29  &  $-10.341 \pm 0.003$  &  $1.223 \pm 0.003$  &  0.575  \\
   34.15  &  $-10.154 \pm 0.002$  &  $1.191 \pm 0.003$  &  0.501  \\
   36.87  &  $-10.059 \pm 0.002$  &  $1.183 \pm 0.003$  &  0.469  \\
   39.81  &  $ -9.965 \pm 0.002$  &  $1.178 \pm 0.002$  &  0.440  \\
   42.99  &  $ -9.844 \pm 0.002$  &  $1.182 \pm 0.002$  &  0.386  \\
   46.42  &  $ -9.769 \pm 0.002$  &  $1.171 \pm 0.002$  &  0.366  \\
   54.12  &  $ -9.665 \pm 0.002$  &  $1.121 \pm 0.002$  &  0.340  \\
   63.10  &  $ -9.581 \pm 0.001$  &  $1.081 \pm 0.002$  &  0.317  \\
   73.57  &  $ -9.521 \pm 0.001$  &  $1.035 \pm 0.001$  &  0.295  \\
   85.77  &  $ -9.485 \pm 0.001$  &  $0.988 \pm 0.001$  &  0.274  \\
  100.00  &  $ -9.443 \pm 0.001$  &  $0.940 \pm 0.001$  &  0.254  \\
  116.60  &  $ -9.414 \pm 0.001$  &  $0.882 \pm 0.001$  &  0.254  \\
  135.90  &  $ -9.405 \pm 0.001$  &  $0.817 \pm 0.001$  &  0.267  \\
  158.50  &  $ -9.417 \pm 0.001$  &  $0.751 \pm 0.001$  &  0.291  \\
  184.80  &  $ -9.465 \pm 0.001$  &  $0.687 \pm 0.001$  &  0.321  \\
  226.00  &  $ -9.566 \pm 0.001$  &  $0.614 \pm 0.001$  &  0.366  \\
  350.00  &  $ -9.957 \pm 0.001$  &  $0.495 \pm 0.001$  &  0.463  \\
  500.00  &  $-10.441 \pm 0.001$  &  $0.433 \pm 0.001$  &  0.523  \\
  700.00  &  $-10.988 \pm 0.001$  &  $0.392 \pm 0.001$  &  0.563  \\
 1000     &  $-11.594 \pm 0.001$  &  $0.362 \pm 0.001$  &  0.599  \\
 1300     &  $-12.050 \pm 0.001$  &  $0.346 \pm 0.001$  &  0.622  \\
 1500     &  $-12.318 \pm 0.001$  &  $0.338 \pm 0.001$  &  0.633  \\
 2000     &  $-12.870 \pm 0.001$  &  $0.326 \pm 0.001$  &  0.654  \\
 2250     &  $-13.098 \pm 0.001$  &  $0.321 \pm 0.001$  &  0.663  \\
 2600     &  $-13.383 \pm 0.001$  &  $0.315 \pm 0.001$  &  0.673  \\
 2730     &  $-13.479 \pm 0.001$  &  $0.313 \pm 0.001$  &  0.678  \\
 3350     &  $-13.884 \pm 0.001$  &  $0.305 \pm 0.001$  &  0.697  \\
 3500     &  $-13.972 \pm 0.001$  &  $0.303 \pm 0.001$  &  0.702  \\
 5000     &  $-14.686 \pm 0.001$  &  $0.288 \pm 0.001$  &  0.747  \\
 7400     &  $-15.476 \pm 0.001$  &  $0.266 \pm 0.001$  &  0.825  \\
11000     &  $-16.272 \pm 0.001$  &  $0.236 \pm 0.001$  &  0.963  \\
13000     &  $-16.607 \pm 0.001$  &  $0.221 \pm 0.001$  &  1.050  \\
16000     &  $-17.023 \pm 0.001$  &  $0.201 \pm 0.001$  &  1.192  \\
24000     &  $-17.831 \pm 0.001$  &  $0.155 \pm 0.001$  &  1.668  \\
36000     &  $-18.633 \pm 0.001$  &  $0.099 \pm 0.001$  &  2.837  \\
\hline 
\end{tabular}
\begin{tabular}{ccccccccc}
\hline \hline
$\lambda_1$ (\um) & $\lambda_2$ (\um) & $c_0 \pm \Delta~c_0$ & $c_1 \pm \Delta~c_1$ & $c_2 \pm \Delta~c_2$ & $\sigma_{\delta}$ & $m_{\rm LvL}$ & $b_{\rm LvL}$ & $\sigma_{\delta}^{\rm updated}$ \\
\hline
 0.704 &  0.903 &  1.024 $\pm$  0.014 &  0.385 $\pm$  0.008 & -0.357 $\pm$  0.009 &  0.408 &  0.05 &  0.66 &  2.085 \\
 0.704 &  1.154 &  1.019 $\pm$  0.014 &  0.185 $\pm$  0.004 & -0.154 $\pm$  0.005 &  0.405 &  0.04 &  0.67 &  2.220 \\
 0.704 &  1.501 &  1.367 $\pm$  0.015 &  0.082 $\pm$  0.003 & -0.011 $\pm$  0.004 &  0.418 &  0.04 &  0.67 &  2.200 \\
 0.704 &  1.988 &  1.548 $\pm$  0.015 &  0.045 $\pm$  0.002 &  0.046 $\pm$  0.003 &  0.416 &  0.05 &  0.67 &  1.931 \\
 0.704 &  2.776 &  1.764 $\pm$  0.015 &  0.035 $\pm$  0.002 &  0.078 $\pm$  0.002 &  0.418 &  0.07 &  0.66 &  1.582 \\
 0.704 &  3.566 &  1.786 $\pm$  0.015 &  0.030 $\pm$  0.002 &  0.084 $\pm$  0.002 &  0.410 &  0.08 &  0.66 &  1.400 \\
 0.704 &  4.401 &  1.888 $\pm$  0.015 &  0.029 $\pm$  0.001 &  0.094 $\pm$  0.002 &  0.408 &  0.09 &  0.65 &  1.286 \\
 0.704 &  5.6   &  2.027 $\pm$  0.015 &  0.026 $\pm$  0.001 &  0.109 $\pm$  0.002 &  0.408 &  0.11 &  0.64 &  1.166 \\
 0.704 &  7.7   &  2.012 $\pm$  0.014 &  0.022 $\pm$  0.001 &  0.109 $\pm$  0.002 &  0.407 &  0.13 &  0.63 &  1.073 \\
 0.704 & 10.0   &  2.413 $\pm$  0.014 & -0.017 $\pm$  0.001 &  0.188 $\pm$  0.002 &  0.396 &  0.22 &  0.57 &  0.781 \\
 0.704 & 11.3   &  2.536 $\pm$  0.014 & -0.001 $\pm$  0.001 &  0.185 $\pm$  0.002 &  0.410 &  0.24 &  0.57 &  0.788 \\
 0.704 & 12.8   &  2.553 $\pm$  0.014 &  0.009 $\pm$  0.001 &  0.177 $\pm$  0.002 &  0.407 &  0.25 &  0.56 &  0.774 \\
 0.704 & 15.0   &  2.586 $\pm$  0.013 &  0.015 $\pm$  0.001 &  0.175 $\pm$  0.001 &  0.401 &  0.26 &  0.55 &  0.750 \\
 0.704 & 18.0   &  2.703 $\pm$  0.013 &  0.005 $\pm$  0.001 &  0.200 $\pm$  0.001 &  0.389 &  0.31 &  0.52 &  0.677 \\
 0.704 & 21.0   &  2.922 $\pm$  0.013 &  0.006 $\pm$  0.001 &  0.224 $\pm$  0.001 &  0.376 &  0.35 &  0.49 &  0.618 \\
 0.704 & 25.5   &  3.401 $\pm$  0.013 &  0.009 $\pm$  0.001 &  0.274 $\pm$  0.001 &  0.354 &  0.43 &  0.43 &  0.529 \\
 0.903 &  1.154 &  1.295 $\pm$  0.015 &  0.154 $\pm$  0.009 & -0.089 $\pm$  0.009 &  0.421 &  0.03 &  0.68 &  2.833 \\
 0.903 &  1.501 &  1.697 $\pm$  0.015 &  0.020 $\pm$  0.004 &  0.089 $\pm$  0.005 &  0.435 &  0.05 &  0.68 &  2.536 \\
 0.903 &  1.988 &  1.821 $\pm$  0.015 &  0.015 $\pm$  0.003 &  0.106 $\pm$  0.003 &  0.432 &  0.06 &  0.67 &  2.006 \\
 0.903 &  2.776 &  1.934 $\pm$  0.015 &  0.023 $\pm$  0.002 &  0.109 $\pm$  0.002 &  0.432 &  0.08 &  0.65 &  1.623 \\
 0.903 &  3.566 &  2.054 $\pm$  0.015 &  0.027 $\pm$  0.002 &  0.115 $\pm$  0.002 &  0.429 &  0.09 &  0.65 &  1.452 \\
 0.903 &  4.401 &  2.053 $\pm$  0.015 &  0.030 $\pm$  0.002 &  0.111 $\pm$  0.002 &  0.423 &  0.10 &  0.64 &  1.334 \\
 0.903 &  5.6   &  2.243 $\pm$  0.015 &  0.033 $\pm$  0.002 &  0.125 $\pm$  0.002 &  0.428 &  0.12 &  0.63 &  1.216 \\
 0.903 &  7.7   &  2.170 $\pm$  0.014 &  0.031 $\pm$  0.002 &  0.117 $\pm$  0.002 &  0.425 &  0.14 &  0.62 &  1.118 \\
 0.903 & 10.0   &  2.661 $\pm$  0.014 & -0.011 $\pm$  0.002 &  0.207 $\pm$  0.002 &  0.422 &  0.25 &  0.55 &  0.782 \\
 0.903 & 11.3   &  3.007 $\pm$  0.015 &  0.029 $\pm$  0.002 &  0.204 $\pm$  0.002 &  0.454 &  0.28 &  0.55 &  0.837 \\
 0.903 & 12.8   &  3.018 $\pm$  0.014 &  0.041 $\pm$  0.002 &  0.193 $\pm$  0.002 &  0.451 &  0.28 &  0.54 &  0.826 \\
 0.903 & 15.0   &  3.043 $\pm$  0.014 &  0.048 $\pm$  0.002 &  0.190 $\pm$  0.002 &  0.445 &  0.30 &  0.53 &  0.801 \\
 0.903 & 18.0   &  3.156 $\pm$  0.013 &  0.032 $\pm$  0.001 &  0.221 $\pm$  0.002 &  0.431 &  0.35 &  0.50 &  0.707 \\
 0.903 & 21.0   &  3.380 $\pm$  0.013 &  0.029 $\pm$  0.001 &  0.249 $\pm$  0.001 &  0.416 &  0.40 &  0.46 &  0.640 \\
 0.903 & 25.5   &  3.870 $\pm$  0.013 &  0.028 $\pm$  0.001 &  0.306 $\pm$  0.001 &  0.388 &  0.48 &  0.40 &  0.544 \\
 1.154 &  1.501 &  1.557 $\pm$  0.015 & -0.020 $\pm$  0.008 &  0.114 $\pm$  0.009 &  0.426 &  0.05 &  0.66 &  1.902 \\
 1.154 &  1.988 &  1.615 $\pm$  0.015 & -0.019 $\pm$  0.004 &  0.118 $\pm$  0.004 &  0.420 &  0.05 &  0.66 &  1.805 \\
 1.154 &  2.776 &  1.729 $\pm$  0.015 & -0.005 $\pm$  0.003 &  0.115 $\pm$  0.003 &  0.421 &  0.07 &  0.65 &  1.509 \\
 1.154 &  3.566 &  1.794 $\pm$  0.015 & -0.004 $\pm$  0.002 &  0.119 $\pm$  0.002 &  0.416 &  0.08 &  0.64 &  1.352 \\
 1.154 &  4.401 &  1.944 $\pm$  0.015 &  0.000 $\pm$  0.002 &  0.128 $\pm$  0.002 &  0.417 &  0.10 &  0.64 &  1.253 \\
 1.154 &  5.6   &  2.057 $\pm$  0.015 &  0.002 $\pm$  0.002 &  0.136 $\pm$  0.002 &  0.417 &  0.12 &  0.62 &  1.087 \\
 1.154 &  7.7   &  1.892 $\pm$  0.014 & -0.010 $\pm$  0.002 &  0.129 $\pm$  0.002 &  0.409 &  0.13 &  0.62 &  1.033 \\
 1.154 & 10.0   &  2.392 $\pm$  0.014 & -0.075 $\pm$  0.002 &  0.240 $\pm$  0.002 &  0.398 &  0.25 &  0.55 &  0.720 \\
 1.154 & 11.3   &  2.625 $\pm$  0.014 & -0.032 $\pm$  0.002 &  0.223 $\pm$  0.002 &  0.422 &  0.27 &  0.54 &  0.749 \\
 1.154 & 12.8   &  2.625 $\pm$  0.014 & -0.014 $\pm$  0.002 &  0.206 $\pm$  0.002 &  0.419 &  0.27 &  0.54 &  0.751 \\
 1.154 & 15.0   &  2.638 $\pm$  0.013 & -0.003 $\pm$  0.002 &  0.198 $\pm$  0.002 &  0.415 &  0.28 &  0.53 &  0.740 \\
 1.154 & 18.0   &  2.738 $\pm$  0.013 & -0.021 $\pm$  0.002 &  0.229 $\pm$  0.002 &  0.400 &  0.33 &  0.49 &  0.663 \\
 1.154 & 21.0   &  2.952 $\pm$  0.013 & -0.020 $\pm$  0.001 &  0.253 $\pm$  0.001 &  0.386 &  0.38 &  0.46 &  0.609 \\
 1.154 & 25.5   &  3.432 $\pm$  0.013 & -0.016 $\pm$  0.001 &  0.303 $\pm$  0.001 &  0.362 &  0.45 &  0.41 &  0.526 \\
 1.501 &  1.988 &  1.888 $\pm$  0.015 & -0.030 $\pm$  0.007 &  0.159 $\pm$  0.007 &  0.435 &  0.07 &  0.64 &  1.704 \\
 1.501 &  2.776 &  2.115 $\pm$  0.015 &  0.041 $\pm$  0.004 &  0.111 $\pm$  0.004 &  0.445 &  0.09 &  0.65 &  1.748 \\
 1.501 &  3.566 &  1.948 $\pm$  0.015 &  0.042 $\pm$  0.003 &  0.090 $\pm$  0.003 &  0.430 &  0.08 &  0.65 &  1.581 \\
 1.501 &  4.401 &  2.252 $\pm$  0.015 &  0.057 $\pm$  0.002 &  0.106 $\pm$  0.003 &  0.441 &  0.10 &  0.64 &  1.504 \\
 1.501 &  5.6   &  2.351 $\pm$  0.015 &  0.066 $\pm$  0.002 &  0.106 $\pm$  0.002 &  0.443 &  0.14 &  0.60 &  1.150 \\
 1.501 &  7.7   &  2.308 $\pm$  0.015 &  0.073 $\pm$  0.002 &  0.093 $\pm$  0.002 &  0.445 &  0.14 &  0.62 &  1.245 \\
 1.501 & 10.0   &  2.914 $\pm$  0.015 &  0.031 $\pm$  0.002 &  0.194 $\pm$  0.002 &  0.450 &  0.25 &  0.55 &  0.850 \\
 1.501 & 11.3   &  3.267 $\pm$  0.015 &  0.098 $\pm$  0.002 &  0.166 $\pm$  0.002 &  0.479 &  0.27 &  0.54 &  0.946 \\
 1.501 & 12.8   &  3.288 $\pm$  0.015 &  0.105 $\pm$  0.002 &  0.162 $\pm$  0.002 &  0.476 &  0.28 &  0.53 &  0.924 \\
 1.501 & 15.0   &  3.318 $\pm$  0.014 &  0.106 $\pm$  0.002 &  0.164 $\pm$  0.002 &  0.471 &  0.30 &  0.52 &  0.890 \\
 1.501 & 18.0   &  3.430 $\pm$  0.014 &  0.078 $\pm$  0.002 &  0.205 $\pm$  0.002 &  0.458 &  0.35 &  0.49 &  0.774 \\
 1.501 & 21.0   &  3.642 $\pm$  0.014 &  0.065 $\pm$  0.002 &  0.242 $\pm$  0.002 &  0.443 &  0.40 &  0.46 &  0.692 \\
 1.501 & 25.5   &  4.112 $\pm$  0.013 &  0.051 $\pm$  0.001 &  0.309 $\pm$  0.002 &  0.415 &  0.49 &  0.40 &  0.582 \\
 1.988 &  2.776 &  2.136 $\pm$  0.015 &  0.118 $\pm$  0.007 &  0.036 $\pm$  0.007 &  0.445 &  0.08 &  0.65 &  1.937 \\
 1.988 &  3.566 &  2.134 $\pm$  0.015 &  0.063 $\pm$  0.004 &  0.089 $\pm$  0.004 &  0.439 &  0.09 &  0.64 &  1.622 \\
 1.988 &  4.401 &  2.213 $\pm$  0.015 &  0.072 $\pm$  0.003 &  0.088 $\pm$  0.004 &  0.440 &  0.10 &  0.64 &  1.530 \\
 1.988 &  5.6   &  2.272 $\pm$  0.015 &  0.079 $\pm$  0.003 &  0.086 $\pm$  0.003 &  0.441 &  0.12 &  0.62 &  1.325 \\
\hline 
\end{tabular}
\begin{tabular}{ccccccccc}
\hline \hline
$\lambda_1$ (\um) & $\lambda_2$ (\um) & $c_0 \pm \Delta~c_0$ & $c_1 \pm \Delta~c_1$ & $c_2 \pm \Delta~c_2$ & $\sigma_{\delta}$ & $m_{\rm LvL}$ & $b_{\rm LvL}$ & $\sigma_{\delta}^{\rm updated}$ \\
\hline
 1.988 &  7.7   &  2.297 $\pm$  0.014 &  0.071 $\pm$  0.003 &  0.093 $\pm$  0.003 &  0.442 &  0.14 &  0.61 &  1.219 \\
 1.988 & 10.0   &  2.714 $\pm$  0.014 & -0.039 $\pm$  0.003 &  0.239 $\pm$  0.003 &  0.432 &  0.26 &  0.54 &  0.776 \\
 1.988 & 11.3   &  3.063 $\pm$  0.014 &  0.062 $\pm$  0.003 &  0.179 $\pm$  0.003 &  0.460 &  0.26 &  0.55 &  0.908 \\
 1.988 & 12.8   &  3.068 $\pm$  0.014 &  0.070 $\pm$  0.002 &  0.172 $\pm$  0.002 &  0.458 &  0.27 &  0.54 &  0.888 \\
 1.988 & 15.0   &  3.079 $\pm$  0.014 &  0.072 $\pm$  0.002 &  0.172 $\pm$  0.002 &  0.454 &  0.28 &  0.53 &  0.855 \\
 1.988 & 18.0   &  3.172 $\pm$  0.013 &  0.029 $\pm$  0.002 &  0.226 $\pm$  0.002 &  0.438 &  0.35 &  0.49 &  0.724 \\
 1.988 & 21.0   &  3.368 $\pm$  0.013 &  0.017 $\pm$  0.002 &  0.261 $\pm$  0.002 &  0.424 &  0.40 &  0.45 &  0.651 \\
 1.988 & 25.5   &  3.833 $\pm$  0.013 &  0.010 $\pm$  0.002 &  0.320 $\pm$  0.002 &  0.399 &  0.48 &  0.39 &  0.555 \\
 2.776 &  3.566 &  2.058 $\pm$  0.015 &  0.119 $\pm$  0.009 &  0.026 $\pm$  0.009 &  0.441 &  0.09 &  0.64 &  1.591 \\
 2.776 &  4.401 &  2.094 $\pm$  0.016 &  0.121 $\pm$  0.006 &  0.027 $\pm$  0.006 &  0.442 &  0.09 &  0.64 &  1.549 \\
 2.776 &  5.6   &  2.218 $\pm$  0.016 &  0.114 $\pm$  0.005 &  0.046 $\pm$  0.005 &  0.446 &  0.11 &  0.63 &  1.456 \\
 2.776 &  7.7   &  2.136 $\pm$  0.015 &  0.072 $\pm$  0.004 &  0.076 $\pm$  0.004 &  0.442 &  0.12 &  0.62 &  1.269 \\
 2.776 & 10.0   &  2.724 $\pm$  0.015 & -0.108 $\pm$  0.004 &  0.307 $\pm$  0.004 &  0.437 &  0.29 &  0.52 &  0.722 \\
 2.776 & 11.3   &  3.113 $\pm$  0.015 &  0.054 $\pm$  0.003 &  0.192 $\pm$  0.004 &  0.472 &  0.27 &  0.54 &  0.909 \\
 2.776 & 12.8   &  3.098 $\pm$  0.014 &  0.057 $\pm$  0.003 &  0.187 $\pm$  0.003 &  0.470 &  0.28 &  0.53 &  0.875 \\
 2.776 & 15.0   &  3.088 $\pm$  0.014 &  0.052 $\pm$  0.003 &  0.192 $\pm$  0.003 &  0.465 &  0.30 &  0.51 &  0.824 \\
 2.776 & 18.0   &  3.165 $\pm$  0.013 & -0.014 $\pm$  0.003 &  0.267 $\pm$  0.002 &  0.448 &  0.39 &  0.45 &  0.674 \\
 2.776 & 21.0   &  3.354 $\pm$  0.013 & -0.033 $\pm$  0.002 &  0.309 $\pm$  0.002 &  0.431 &  0.45 &  0.40 &  0.600 \\
 2.776 & 25.5   &  3.832 $\pm$  0.013 & -0.041 $\pm$  0.002 &  0.372 $\pm$  0.002 &  0.403 &  0.54 &  0.33 &  0.513 \\
 3.566 &  4.401 &  2.138 $\pm$  0.016 &  0.409 $\pm$  0.013 & -0.254 $\pm$  0.013 &  0.446 &  0.09 &  0.64 &  1.735 \\
 3.566 &  5.6   &  2.150 $\pm$  0.016 &  0.264 $\pm$  0.007 & -0.107 $\pm$  0.007 &  0.447 &  0.09 &  0.64 &  1.718 \\
 3.566 &  7.7   &  2.284 $\pm$  0.015 &  0.164 $\pm$  0.006 &  0.002 $\pm$  0.005 &  0.450 &  0.11 &  0.62 &  1.436 \\
 3.566 & 10.0   &  2.632 $\pm$  0.015 & -0.170 $\pm$  0.004 &  0.359 $\pm$  0.004 &  0.434 &  0.30 &  0.52 &  0.697 \\
 3.566 & 11.3   &  2.915 $\pm$  0.015 & -0.013 $\pm$  0.004 &  0.236 $\pm$  0.004 &  0.460 &  0.28 &  0.53 &  0.813 \\
 3.566 & 12.8   &  2.876 $\pm$  0.015 & -0.008 $\pm$  0.004 &  0.227 $\pm$  0.003 &  0.458 &  0.29 &  0.52 &  0.785 \\
 3.566 & 15.0   &  2.839 $\pm$  0.014 & -0.009 $\pm$  0.003 &  0.226 $\pm$  0.003 &  0.454 &  0.31 &  0.50 &  0.751 \\
 3.566 & 18.0   &  2.879 $\pm$  0.014 & -0.084 $\pm$  0.003 &  0.307 $\pm$  0.003 &  0.434 &  0.40 &  0.44 &  0.627 \\
 3.566 & 21.0   &  3.072 $\pm$  0.013 & -0.093 $\pm$  0.002 &  0.341 $\pm$  0.002 &  0.418 &  0.46 &  0.39 &  0.569 \\
 3.566 & 25.5   &  3.573 $\pm$  0.013 & -0.089 $\pm$  0.002 &  0.395 $\pm$  0.002 &  0.391 &  0.54 &  0.32 &  0.493 \\
 4.401 &  5.6   &  2.303 $\pm$  0.016 &  0.732 $\pm$  0.013 & -0.557 $\pm$  0.013 &  0.454 &  0.08 &  0.64 &  2.209 \\
 4.401 &  7.7   &  2.613 $\pm$  0.015 &  0.441 $\pm$  0.007 & -0.235 $\pm$  0.006 &  0.458 &  0.09 &  0.64 &  2.143 \\
 4.401 & 10.0   &  2.850 $\pm$  0.015 & -0.062 $\pm$  0.004 &  0.278 $\pm$  0.004 &  0.456 &  0.28 &  0.53 &  0.789 \\
 4.401 & 11.3   &  3.001 $\pm$  0.015 &  0.037 $\pm$  0.004 &  0.196 $\pm$  0.004 &  0.469 &  0.27 &  0.54 &  0.867 \\
 4.401 & 12.8   &  2.965 $\pm$  0.015 &  0.049 $\pm$  0.004 &  0.181 $\pm$  0.004 &  0.469 &  0.27 &  0.53 &  0.849 \\
 4.401 & 15.0   &  2.938 $\pm$  0.015 &  0.048 $\pm$  0.003 &  0.180 $\pm$  0.003 &  0.466 &  0.29 &  0.51 &  0.814 \\
 4.401 & 18.0   &  2.979 $\pm$  0.014 & -0.036 $\pm$  0.003 &  0.271 $\pm$  0.003 &  0.449 &  0.38 &  0.45 &  0.668 \\
 4.401 & 21.0   &  3.160 $\pm$  0.014 & -0.054 $\pm$  0.003 &  0.312 $\pm$  0.002 &  0.434 &  0.44 &  0.41 &  0.601 \\
 4.401 & 25.5   &  3.644 $\pm$  0.014 & -0.063 $\pm$  0.002 &  0.377 $\pm$  0.002 &  0.408 &  0.53 &  0.33 &  0.517 \\
 5.6   &  7.7   &  2.831 $\pm$  0.017 &  0.689 $\pm$  0.011 & -0.464 $\pm$  0.010 &  0.463 &  0.12 &  0.62 &  1.698 \\
 5.6   & 10.0   &  2.755 $\pm$  0.015 & -0.210 $\pm$  0.005 &  0.416 $\pm$  0.005 &  0.453 &  0.30 &  0.52 &  0.744 \\
 5.6   & 11.3   &  3.038 $\pm$  0.015 & -0.022 $\pm$  0.005 &  0.258 $\pm$  0.004 &  0.477 &  0.31 &  0.51 &  0.790 \\
 5.6   & 12.8   &  2.980 $\pm$  0.015 & -0.008 $\pm$  0.004 &  0.239 $\pm$  0.004 &  0.477 &  0.31 &  0.50 &  0.780 \\
 5.6   & 15.0   &  2.933 $\pm$  0.015 & -0.000 $\pm$  0.004 &  0.227 $\pm$  0.004 &  0.475 &  0.32 &  0.49 &  0.769 \\
 5.6   & 18.0   &  2.944 $\pm$  0.015 & -0.095 $\pm$  0.003 &  0.328 $\pm$  0.003 &  0.455 &  0.39 &  0.45 &  0.669 \\
 5.6   & 21.0   &  3.133 $\pm$  0.014 & -0.108 $\pm$  0.003 &  0.366 $\pm$  0.003 &  0.438 &  0.44 &  0.41 &  0.614 \\
 5.6   & 25.5   &  3.649 $\pm$  0.014 & -0.107 $\pm$  0.002 &  0.425 $\pm$  0.002 &  0.409 &  0.52 &  0.35 &  0.532 \\
 7.7   & 10.0   &  3.135 $\pm$  0.015 & -0.380 $\pm$  0.005 &  0.628 $\pm$  0.006 &  0.453 &  0.34 &  0.49 &  0.715 \\
 7.7   & 11.3   &  3.137 $\pm$  0.015 & -0.181 $\pm$  0.005 &  0.429 $\pm$  0.005 &  0.479 &  0.34 &  0.49 &  0.739 \\
 7.7   & 12.8   &  3.020 $\pm$  0.015 & -0.160 $\pm$  0.005 &  0.397 $\pm$  0.005 &  0.482 &  0.35 &  0.47 &  0.715 \\
 7.7   & 15.0   &  2.907 $\pm$  0.014 & -0.105 $\pm$  0.004 &  0.332 $\pm$  0.004 &  0.481 &  0.35 &  0.46 &  0.716 \\
 7.7   & 18.0   &  2.971 $\pm$  0.014 & -0.181 $\pm$  0.003 &  0.422 $\pm$  0.003 &  0.457 &  0.43 &  0.41 &  0.627 \\
 7.7   & 21.0   &  3.190 $\pm$  0.013 & -0.164 $\pm$  0.003 &  0.433 $\pm$  0.003 &  0.441 &  0.48 &  0.37 &  0.581 \\
 7.7   & 25.5   &  3.740 $\pm$  0.013 & -0.137 $\pm$  0.002 &  0.469 $\pm$  0.002 &  0.413 &  0.56 &  0.30 &  0.511 \\
10.0   & 11.3   &  3.708 $\pm$  0.018 &  0.761 $\pm$  0.029 & -0.458 $\pm$  0.028 &  0.506 &  0.35 &  0.48 &  0.811 \\
10.0   & 12.8   &  3.581 $\pm$  0.016 &  0.351 $\pm$  0.010 & -0.061 $\pm$  0.010 &  0.506 &  0.35 &  0.48 &  0.801 \\
10.0   & 15.0   &  3.511 $\pm$  0.016 &  0.210 $\pm$  0.006 &  0.073 $\pm$  0.005 &  0.506 &  0.36 &  0.47 &  0.781 \\
10.0   & 18.0   &  3.376 $\pm$  0.016 & -0.038 $\pm$  0.005 &  0.316 $\pm$  0.004 &  0.490 &  0.41 &  0.44 &  0.712 \\
10.0   & 21.0   &  3.565 $\pm$  0.015 & -0.055 $\pm$  0.003 &  0.357 $\pm$  0.003 &  0.473 &  0.45 &  0.41 &  0.659 \\
10.0   & 25.5   &  4.076 $\pm$  0.014 & -0.060 $\pm$  0.003 &  0.422 $\pm$  0.003 &  0.443 &  0.53 &  0.35 &  0.574 \\
11.3   & 12.8   &  4.298 $\pm$  0.016 &  0.515 $\pm$  0.015 & -0.153 $\pm$  0.015 &  0.567 &  0.46 &  0.41 &  0.788 \\
11.3   & 15.0   &  4.252 $\pm$  0.016 &  0.284 $\pm$  0.007 &  0.075 $\pm$  0.007 &  0.567 &  0.47 &  0.40 &  0.773 \\
11.3   & 18.0   &  4.111 $\pm$  0.015 & -0.065 $\pm$  0.005 &  0.419 $\pm$  0.005 &  0.547 &  0.52 &  0.36 &  0.706 \\
\hline 
\end{tabular}
\begin{tabular}{ccccccccc}
\hline \hline
$\lambda_1$ (\um) & $\lambda_2$ (\um) & $c_0 \pm \Delta~c_0$ & $c_1 \pm \Delta~c_1$ & $c_2 \pm \Delta~c_2$ & $\sigma_{\delta}$ & $m_{\rm LvL}$ & $b_{\rm LvL}$ & $\sigma_{\delta}^{\rm updated}$ \\
\hline
11.3   & 21.0   &  4.300 $\pm$  0.015 & -0.076 $\pm$  0.004 &  0.455 $\pm$  0.004 &  0.525 &  0.57 &  0.33 &  0.655 \\
11.3   & 25.5   &  4.817 $\pm$  0.014 & -0.071 $\pm$  0.003 &  0.512 $\pm$  0.003 &  0.486 &  0.64 &  0.28 &  0.573 \\
12.8   & 15.0   &  4.142 $\pm$  0.016 &  0.248 $\pm$  0.013 &  0.101 $\pm$  0.013 &  0.571 &  0.47 &  0.39 &  0.770 \\
12.8   & 18.0   &  3.911 $\pm$  0.015 & -0.359 $\pm$  0.007 &  0.699 $\pm$  0.007 &  0.540 &  0.53 &  0.35 &  0.694 \\
12.8   & 21.0   &  4.185 $\pm$  0.014 & -0.234 $\pm$  0.005 &  0.608 $\pm$  0.004 &  0.518 &  0.57 &  0.32 &  0.646 \\
12.8   & 25.5   &  4.769 $\pm$  0.014 & -0.162 $\pm$  0.003 &  0.603 $\pm$  0.003 &  0.480 &  0.65 &  0.26 &  0.566 \\
15.0   & 18.0   &  3.761 $\pm$  0.014 & -1.311 $\pm$  0.011 &  1.651 $\pm$  0.011 &  0.504 &  0.57 &  0.32 &  0.640 \\
15.0   & 21.0   &  4.172 $\pm$  0.013 & -0.571 $\pm$  0.006 &  0.952 $\pm$  0.006 &  0.497 &  0.60 &  0.29 &  0.615 \\
15.0   & 25.5   &  4.826 $\pm$  0.013 & -0.310 $\pm$  0.003 &  0.763 $\pm$  0.004 &  0.465 &  0.67 &  0.24 &  0.544 \\
18.0   & 21.0   &  4.441 $\pm$  0.013 & -1.017 $\pm$  0.011 &  1.423 $\pm$  0.011 &  0.500 &  0.60 &  0.29 &  0.613 \\
18.0   & 25.5   &  5.043 $\pm$  0.013 & -0.431 $\pm$  0.004 &  0.906 $\pm$  0.005 &  0.463 &  0.68 &  0.23 &  0.537 \\
21.0   & 25.5   &  5.336 $\pm$  0.013 & -0.973 $\pm$  0.008 &  1.482 $\pm$  0.008 &  0.446 &  0.71 &  0.20 &  0.507 \\
\hline 
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline \hline
$\lambda_1$ (\um) & $\lambda_2$ (\um) & $\lambda_3$ (\um) & $c_0 \pm \Delta~c_0$ & $c_1 \pm \Delta~c_1$ & $c_2 \pm \Delta~c_2$ & $c_3 \pm \Delta~c_3$ & $\sigma_{\delta}$ & $m_{\rm LvL}$ & $b_{\rm LvL}$ & $\sigma_{\delta}^{\rm updated}$\\
\hline
  0.704 &   0.903 &   1.154 &  -2.031 $\pm$ -12.502 &  -8.417 $\pm$   0.036 &  20.700 $\pm$   0.043 & -12.502 $\pm$   0.094 &   0.880 & -0.42 &  0.96 &   1.150 \\
  0.704 &   0.903 &   1.501 &  -0.625 $\pm$  -3.060 &  -3.789 $\pm$   0.025 &   6.760 $\pm$   0.028 &  -3.060 $\pm$   0.044 &   0.660 & -0.36 &  0.94 &   0.992 \\
  0.704 &   0.903 &   1.988 &   0.540 $\pm$  -0.424 &  -0.437 $\pm$   0.017 &   0.854 $\pm$   0.017 &  -0.424 $\pm$   0.024 &   0.449 & -0.07 &  0.74 &   1.829 \\
  0.704 &   0.903 &   2.776 &   1.702 $\pm$   0.805 &   2.541 $\pm$   0.013 &  -3.300 $\pm$   0.012 &   0.805 $\pm$   0.016 &   0.353 &  0.42 &  0.40 &   0.574 \\
  0.704 &   0.903 &   3.566 &   2.631 $\pm$   1.135 &   3.663 $\pm$   0.015 &  -4.698 $\pm$   0.013 &   1.135 $\pm$   0.017 &   0.415 &  0.70 &  0.22 &   0.553 \\
  0.704 &   0.903 &   4.401 &   3.546 $\pm$   1.411 &   4.549 $\pm$   0.020 &  -5.811 $\pm$   0.016 &   1.411 $\pm$   0.020 &   0.523 &  0.96 &  0.04 &   0.541 \\
  0.704 &   0.903 &     5.6 &   4.254 $\pm$   1.606 &   5.226 $\pm$   0.025 &  -6.659 $\pm$   0.019 &   1.606 $\pm$   0.023 &   0.650 &  1.25 & -0.14 &   0.521 \\
  0.704 &   0.903 &     7.7 &   2.976 $\pm$   1.464 &   5.185 $\pm$   0.025 &  -6.627 $\pm$   0.020 &   1.464 $\pm$   0.024 &   0.699 &  1.38 & -0.23 &   0.505 \\
  0.704 &   0.903 &    10.0 &   3.191 $\pm$   1.147 &   3.072 $\pm$   0.019 &  -4.092 $\pm$   0.012 &   1.147 $\pm$   0.015 &   0.524 &  1.24 & -0.14 &   0.422 \\
  0.704 &   0.903 &    11.3 &   2.780 $\pm$   1.003 &   2.827 $\pm$   0.017 &  -3.732 $\pm$   0.012 &   1.003 $\pm$   0.014 &   0.494 &  1.15 & -0.08 &   0.429 \\
  0.704 &   0.903 &    12.8 &   2.516 $\pm$   0.831 &   2.648 $\pm$   0.015 &  -3.394 $\pm$   0.010 &   0.831 $\pm$   0.012 &   0.439 &  1.05 & -0.01 &   0.420 \\
  0.704 &   0.903 &    15.0 &   2.231 $\pm$   0.663 &   2.358 $\pm$   0.013 &  -2.947 $\pm$   0.009 &   0.663 $\pm$   0.010 &   0.374 &  0.92 &  0.07 &   0.405 \\
  0.704 &   0.903 &    18.0 &   1.884 $\pm$   0.446 &   1.657 $\pm$   0.010 &  -2.030 $\pm$   0.006 &   0.446 $\pm$   0.007 &   0.276 &  0.67 &  0.24 &   0.361 \\
  0.704 &   0.903 &    21.0 &   1.783 $\pm$   0.293 &   1.180 $\pm$   0.010 &  -1.390 $\pm$   0.006 &   0.293 $\pm$   0.007 &   0.266 &  0.47 &  0.37 &   0.342 \\
  0.704 &   0.903 &    25.5 &   1.479 $\pm$   0.117 &   0.657 $\pm$   0.013 &  -0.705 $\pm$   0.007 &   0.117 $\pm$   0.008 &   0.335 &  0.22 &  0.54 &   0.450 \\
  0.704 &   1.154 &   1.501 &   0.666 $\pm$  -1.874 &  -0.589 $\pm$   0.017 &   2.476 $\pm$   0.013 &  -1.874 $\pm$   0.041 &   0.464 & -0.11 &  0.76 &   1.207 \\
  0.704 &   1.154 &   1.988 &   1.315 $\pm$   1.212 &   1.217 $\pm$   0.012 &  -2.401 $\pm$   0.008 &   1.212 $\pm$   0.016 &   0.335 &  0.28 &  0.49 &   0.558 \\
  0.704 &   1.154 &   2.776 &   1.744 $\pm$   2.040 &   2.645 $\pm$   0.016 &  -4.692 $\pm$   0.009 &   2.040 $\pm$   0.015 &   0.447 &  0.82 &  0.14 &   0.528 \\
  0.704 &   1.154 &   3.566 &   2.861 $\pm$   2.159 &   3.123 $\pm$   0.021 &  -5.219 $\pm$   0.010 &   2.159 $\pm$   0.016 &   0.561 &  1.08 & -0.03 &   0.525 \\
  0.704 &   1.154 &   4.401 &   3.912 $\pm$   2.370 &   3.542 $\pm$   0.027 &  -5.793 $\pm$   0.012 &   2.370 $\pm$   0.019 &   0.705 &  1.35 & -0.20 &   0.519 \\
  0.704 &   1.154 &     5.6 &   4.462 $\pm$   2.449 &   3.777 $\pm$   0.032 &  -6.103 $\pm$   0.014 &   2.449 $\pm$   0.021 &   0.828 &  1.63 & -0.37 &   0.502 \\
  0.704 &   1.154 &     7.7 &   2.360 $\pm$   2.078 &   3.509 $\pm$   0.032 &  -5.693 $\pm$   0.013 &   2.078 $\pm$   0.020 &   0.852 &  1.71 & -0.43 &   0.489 \\
  0.704 &   1.154 &    10.0 &   2.975 $\pm$   1.513 &   1.838 $\pm$   0.023 &  -3.274 $\pm$   0.008 &   1.513 $\pm$   0.012 &   0.634 &  1.48 & -0.28 &   0.412 \\
  0.704 &   1.154 &    11.3 &   2.433 $\pm$   1.318 &   1.708 $\pm$   0.021 &  -2.988 $\pm$   0.007 &   1.318 $\pm$   0.011 &   0.587 &  1.38 & -0.22 &   0.415 \\
  0.704 &   1.154 &    12.8 &   2.169 $\pm$   1.090 &   1.643 $\pm$   0.018 &  -2.703 $\pm$   0.007 &   1.090 $\pm$   0.009 &   0.515 &  1.25 & -0.15 &   0.404 \\
  0.704 &   1.154 &    15.0 &   1.908 $\pm$   0.866 &   1.484 $\pm$   0.015 &  -2.324 $\pm$   0.005 &   0.866 $\pm$   0.008 &   0.426 &  1.09 & -0.05 &   0.386 \\
  0.704 &   1.154 &    18.0 &   1.710 $\pm$   0.593 &   1.037 $\pm$   0.010 &  -1.582 $\pm$   0.003 &   0.593 $\pm$   0.005 &   0.283 &  0.81 &  0.14 &   0.343 \\
  0.704 &   1.154 &    21.0 &   1.776 $\pm$   0.405 &   0.748 $\pm$   0.009 &  -1.074 $\pm$   0.003 &   0.405 $\pm$   0.004 &   0.237 &  0.59 &  0.29 &   0.318 \\
  0.704 &   1.154 &    25.5 &   1.684 $\pm$   0.204 &   0.432 $\pm$   0.011 &  -0.546 $\pm$   0.003 &   0.204 $\pm$   0.004 &   0.286 &  0.33 &  0.47 &   0.322 \\
  0.704 &   1.501 &   1.988 &   1.795 $\pm$   4.224 &   1.397 $\pm$   0.014 &  -5.565 $\pm$   0.006 &   4.224 $\pm$   0.022 &   0.376 &  0.48 &  0.36 &   0.592 \\
  0.704 &   1.501 &   2.776 &   1.781 $\pm$   3.891 &   2.337 $\pm$   0.022 &  -6.268 $\pm$   0.008 &   3.891 $\pm$   0.020 &   0.606 &  1.07 & -0.02 &   0.583 \\
  0.704 &   1.501 &   3.566 &   3.318 $\pm$   3.486 &   2.560 $\pm$   0.028 &  -5.973 $\pm$   0.009 &   3.486 $\pm$   0.019 &   0.721 &  1.29 & -0.16 &   0.578 \\
  0.704 &   1.501 &   4.401 &   4.588 $\pm$   3.559 &   2.803 $\pm$   0.034 &  -6.218 $\pm$   0.010 &   3.559 $\pm$   0.021 &   0.867 &  1.57 & -0.33 &   0.567 \\
  0.704 &   1.501 &     5.6 &   5.092 $\pm$   3.469 &   2.884 $\pm$   0.039 &  -6.216 $\pm$   0.011 &   3.469 $\pm$   0.021 &   0.991 &  1.86 & -0.50 &   0.544 \\
  0.704 &   1.501 &     7.7 &   2.069 $\pm$   2.809 &   2.574 $\pm$   0.038 &  -5.563 $\pm$   0.010 &   2.809 $\pm$   0.019 &   1.011 &  1.91 & -0.54 &   0.528 \\
  0.704 &   1.501 &    10.0 &   3.130 $\pm$   1.855 &   1.118 $\pm$   0.027 &  -2.888 $\pm$   0.006 &   1.855 $\pm$   0.010 &   0.736 &  1.60 & -0.36 &   0.444 \\
  0.704 &   1.501 &    11.3 &   2.650 $\pm$   1.585 &   1.025 $\pm$   0.024 &  -2.553 $\pm$   0.005 &   1.585 $\pm$   0.009 &   0.683 &  1.48 & -0.28 &   0.459 \\
  0.704 &   1.501 &    12.8 &   2.366 $\pm$   1.302 &   1.030 $\pm$   0.021 &  -2.282 $\pm$   0.005 &   1.302 $\pm$   0.008 &   0.599 &  1.34 & -0.19 &   0.446 \\
  0.704 &   1.501 &    15.0 &   2.096 $\pm$   1.020 &   0.947 $\pm$   0.018 &  -1.919 $\pm$   0.004 &   1.020 $\pm$   0.007 &   0.497 &  1.16 & -0.08 &   0.429 \\
  0.704 &   1.501 &    18.0 &   1.940 $\pm$   0.686 &   0.639 $\pm$   0.012 &  -1.247 $\pm$   0.003 &   0.686 $\pm$   0.004 &   0.333 &  0.85 &  0.12 &   0.383 \\
  0.704 &   1.501 &    21.0 &   2.072 $\pm$   0.463 &   0.455 $\pm$   0.010 &  -0.802 $\pm$   0.002 &   0.463 $\pm$   0.003 &   0.270 &  0.62 &  0.27 &   0.354 \\
  0.704 &   1.501 &    25.5 &   2.058 $\pm$   0.239 &   0.255 $\pm$   0.011 &  -0.360 $\pm$   0.002 &   0.239 $\pm$   0.003 &   0.297 &  0.35 &  0.46 &   0.343 \\
  0.704 &   1.988 &   2.776 &   0.627 $\pm$  10.020 &   2.189 $\pm$   0.033 & -12.444 $\pm$   0.008 &  10.020 $\pm$   0.041 &   0.827 &  1.39 & -0.20 &   0.640 \\
  0.704 &   1.988 &   3.566 &   3.728 $\pm$   6.791 &   2.289 $\pm$   0.037 &  -9.033 $\pm$   0.009 &   6.791 $\pm$   0.030 &   0.902 &  1.53 & -0.28 &   0.640 \\
  0.704 &   1.988 &   4.401 &   5.472 $\pm$   6.265 &   2.443 $\pm$   0.045 &  -8.559 $\pm$   0.010 &   6.265 $\pm$   0.028 &   1.046 &  1.85 & -0.46 &   0.611 \\
  0.704 &   1.988 &     5.6 &   5.776 $\pm$   5.605 &   2.410 $\pm$   0.050 &  -7.903 $\pm$   0.010 &   5.605 $\pm$   0.027 &   1.172 &  2.15 & -0.64 &   0.579 \\
  0.704 &   1.988 &     7.7 &   0.916 $\pm$   4.293 &   2.046 $\pm$   0.047 &  -6.724 $\pm$   0.009 &   4.293 $\pm$   0.023 &   1.193 &  2.18 & -0.69 &   0.552 \\
  0.704 &   1.988 &    10.0 &   2.809 $\pm$   2.321 &   0.601 $\pm$   0.029 &  -2.877 $\pm$   0.004 &   2.321 $\pm$   0.010 &   0.807 &  1.69 & -0.41 &   0.459 \\
  0.704 &   1.988 &    11.3 &   2.291 $\pm$   1.946 &   0.565 $\pm$   0.026 &  -2.493 $\pm$   0.004 &   1.946 $\pm$   0.009 &   0.742 &  1.54 & -0.31 &   0.476 \\
  0.704 &   1.988 &    12.8 &   2.023 $\pm$   1.584 &   0.636 $\pm$   0.023 &  -2.205 $\pm$   0.004 &   1.584 $\pm$   0.008 &   0.644 &  1.38 & -0.22 &   0.462 \\
  0.704 &   1.988 &    15.0 &   1.803 $\pm$   1.212 &   0.611 $\pm$   0.019 &  -1.801 $\pm$   0.003 &   1.212 $\pm$   0.006 &   0.524 &  1.17 & -0.09 &   0.444 \\
  0.704 &   1.988 &    18.0 &   1.805 $\pm$   0.759 &   0.384 $\pm$   0.012 &  -1.071 $\pm$   0.002 &   0.759 $\pm$   0.004 &   0.334 &  0.83 &  0.14 &   0.395 \\
  0.704 &   1.988 &    21.0 &   2.043 $\pm$   0.476 &   0.263 $\pm$   0.010 &  -0.618 $\pm$   0.002 &   0.476 $\pm$   0.003 &   0.271 &  0.57 &  0.31 &   0.367 \\
  0.704 &   1.988 &    25.5 &   2.054 $\pm$   0.205 &   0.134 $\pm$   0.012 &  -0.201 $\pm$   0.002 &   0.205 $\pm$   0.003 &   0.317 &  0.29 &  0.50 &   0.381 \\
  0.704 &   2.776 &   3.566 &   7.811 $\pm$  14.767 &   1.622 $\pm$   0.042 & -15.873 $\pm$   0.007 &  14.767 $\pm$   0.053 &   0.918 &  1.15 & -0.02 &   0.823 \\
  0.704 &   2.776 &   4.401 &  10.025 $\pm$  12.259 &   1.972 $\pm$   0.055 & -13.636 $\pm$   0.008 &  12.259 $\pm$   0.045 &   1.140 &  1.72 & -0.36 &   0.728 \\
  0.704 &   2.776 &     5.6 &   9.658 $\pm$  10.023 &   1.996 $\pm$   0.061 & -11.573 $\pm$   0.009 &  10.023 $\pm$   0.039 &   1.340 &  2.24 & -0.67 &   0.652 \\
  0.704 &   2.776 &     7.7 &   0.822 $\pm$   6.961 &   1.570 $\pm$   0.053 &  -8.981 $\pm$   0.008 &   6.961 $\pm$   0.030 &   1.314 &  2.29 & -0.75 &   0.612 \\
  0.704 &   2.776 &    10.0 &   2.999 $\pm$   2.522 &   0.174 $\pm$   0.026 &  -2.589 $\pm$   0.003 &   2.522 $\pm$   0.009 &   0.739 &  1.48 & -0.28 &   0.492 \\
  0.704 &   2.776 &    11.3 &   2.389 $\pm$   2.064 &   0.196 $\pm$   0.024 &  -2.192 $\pm$   0.003 &   2.064 $\pm$   0.008 &   0.673 &  1.33 & -0.18 &   0.508 \\
  0.704 &   2.776 &    12.8 &   2.112 $\pm$   1.649 &   0.309 $\pm$   0.020 &  -1.897 $\pm$   0.002 &   1.649 $\pm$   0.006 &   0.577 &  1.18 & -0.09 &   0.491 \\
  0.704 &   2.776 &    15.0 &   1.897 $\pm$   1.195 &   0.327 $\pm$   0.016 &  -1.456 $\pm$   0.002 &   1.195 $\pm$   0.005 &   0.457 &  0.96 &  0.05 &   0.473 \\

\hline 
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline \hline
$\lambda_1$ (\um) & $\lambda_2$ (\um) & $\lambda_3$ (\um) & $c_0 \pm \Delta~c_0$ & $c_1 \pm \Delta~c_1$ & $c_2 \pm \Delta~c_2$ & $c_3 \pm \Delta~c_3$ & $\sigma_{\delta}$ & $m_{\rm LvL}$ & $b_{\rm LvL}$ & $\sigma_{\delta}^{\rm updated}$\\
\hline
  0.704 &   2.776 &    18.0 &   1.911 $\pm$   0.602 &   0.173 $\pm$   0.011 &  -0.666 $\pm$   0.001 &   0.602 $\pm$   0.003 &   0.303 &  0.58 &  0.31 &   0.422 \\
  0.704 &   2.776 &    21.0 &   2.024 $\pm$   0.277 &   0.105 $\pm$   0.011 &  -0.247 $\pm$   0.001 &   0.277 $\pm$   0.003 &   0.317 &  0.33 &  0.48 &   0.425 \\
  0.704 &   2.776 &    25.5 &   1.721 $\pm$  -0.018 &   0.031 $\pm$   0.016 &   0.096 $\pm$   0.002 &  -0.018 $\pm$   0.003 &   0.427 &  0.05 &  0.68 &   2.201 \\
  0.704 &   3.566 &   4.401 &   8.555 $\pm$  27.785 &   1.407 $\pm$   0.060 & -28.789 $\pm$   0.007 &  27.785 $\pm$   0.097 &   1.132 &  1.68 & -0.31 &   0.707 \\
  0.704 &   3.566 &     5.6 &   7.272 $\pm$  17.999 &   1.562 $\pm$   0.067 & -19.456 $\pm$   0.008 &  17.999 $\pm$   0.065 &   1.407 &  2.48 & -0.79 &   0.614 \\
  0.704 &   3.566 &     7.7 &  -5.161 $\pm$  10.164 &   1.034 $\pm$   0.063 & -12.298 $\pm$   0.007 &  10.164 $\pm$   0.041 &   1.335 &  2.36 & -0.81 &   0.587 \\
  0.704 &   3.566 &    10.0 &   1.670 $\pm$   2.447 &  -0.068 $\pm$   0.022 &  -2.371 $\pm$   0.002 &   2.447 $\pm$   0.008 &   0.612 &  1.24 & -0.13 &   0.490 \\
  0.704 &   3.566 &    11.3 &   1.168 $\pm$   1.969 &  -0.013 $\pm$   0.020 &  -1.979 $\pm$   0.002 &   1.969 $\pm$   0.007 &   0.552 &  1.10 & -0.04 &   0.503 \\
  0.704 &   3.566 &    12.8 &   1.088 $\pm$   1.535 &   0.118 $\pm$   0.017 &  -1.667 $\pm$   0.002 &   1.535 $\pm$   0.005 &   0.465 &  0.96 &  0.05 &   0.485 \\
  0.704 &   3.566 &    15.0 &   1.177 $\pm$   1.034 &   0.162 $\pm$   0.013 &  -1.179 $\pm$   0.001 &   1.034 $\pm$   0.004 &   0.363 &  0.74 &  0.19 &   0.471 \\
  0.704 &   3.566 &    18.0 &   1.640 $\pm$   0.362 &   0.071 $\pm$   0.011 &  -0.340 $\pm$   0.001 &   0.362 $\pm$   0.003 &   0.308 &  0.35 &  0.47 &   0.440 \\
  0.704 &   3.566 &    21.0 &   1.799 $\pm$   0.038 &   0.035 $\pm$   0.014 &   0.042 $\pm$   0.001 &   0.038 $\pm$   0.003 &   0.394 &  0.11 &  0.63 &   0.966 \\
  0.704 &   3.566 &    25.5 &   1.313 $\pm$  -0.253 &  -0.012 $\pm$   0.020 &   0.326 $\pm$   0.002 &  -0.253 $\pm$   0.004 &   0.537 & -0.16 &  0.83 &   1.075 \\
  0.704 &   4.401 &     5.6 &   3.384 $\pm$  29.568 &   1.094 $\pm$   0.063 & -30.874 $\pm$   0.007 &  29.568 $\pm$   0.104 &   1.266 &  2.24 & -0.64 &   0.633 \\
  0.704 &   4.401 &     7.7 &  -8.464 $\pm$  10.865 &   0.533 $\pm$   0.063 & -12.686 $\pm$   0.005 &  10.865 $\pm$   0.043 &   1.034 &  1.80 & -0.47 &   0.626 \\
  0.704 &   4.401 &    10.0 &   1.372 $\pm$   1.778 &  -0.112 $\pm$   0.016 &  -1.638 $\pm$   0.002 &   1.778 $\pm$   0.006 &   0.437 &  0.83 &  0.14 &   0.513 \\
  0.704 &   4.401 &    11.3 &   1.037 $\pm$   1.408 &  -0.060 $\pm$   0.015 &  -1.344 $\pm$   0.001 &   1.408 $\pm$   0.005 &   0.403 &  0.73 &  0.21 &   0.518 \\
  0.704 &   4.401 &    12.8 &   1.080 $\pm$   1.055 &   0.042 $\pm$   0.013 &  -1.078 $\pm$   0.001 &   1.055 $\pm$   0.004 &   0.354 &  0.62 &  0.27 &   0.499 \\
  0.704 &   4.401 &    15.0 &   1.307 $\pm$   0.635 &   0.079 $\pm$   0.012 &  -0.660 $\pm$   0.001 &   0.635 $\pm$   0.003 &   0.317 &  0.45 &  0.39 &   0.488 \\
  0.704 &   4.401 &    18.0 &   1.877 $\pm$   0.015 &   0.030 $\pm$   0.015 &   0.077 $\pm$   0.001 &   0.015 $\pm$   0.004 &   0.403 &  0.10 &  0.64 &   1.143 \\
  0.704 &   4.401 &    21.0 &   1.869 $\pm$  -0.254 &   0.003 $\pm$   0.019 &   0.369 $\pm$   0.002 &  -0.254 $\pm$   0.004 &   0.518 & -0.11 &  0.79 &   1.632 \\
  0.704 &   4.401 &    25.5 &   1.058 $\pm$  -0.511 &  -0.035 $\pm$   0.026 &   0.570 $\pm$   0.002 &  -0.511 $\pm$   0.005 &   0.669 & -0.37 &  0.98 &   0.762 \\
  0.704 &     5.6 &     7.7 & -10.895 $\pm$  12.743 &   0.138 $\pm$   0.060 & -14.242 $\pm$   0.004 &  12.743 $\pm$   0.049 &   0.829 &  1.05 & -0.03 &   0.789 \\
  0.704 &     5.6 &    10.0 &   1.734 $\pm$   0.642 &  -0.043 $\pm$   0.013 &  -0.499 $\pm$   0.001 &   0.642 $\pm$   0.005 &   0.345 &  0.33 &  0.49 &   0.517 \\
  0.704 &     5.6 &    11.3 &   1.720 $\pm$   0.448 &  -0.015 $\pm$   0.014 &  -0.333 $\pm$   0.001 &   0.448 $\pm$   0.005 &   0.359 &  0.28 &  0.52 &   0.553 \\
  0.704 &     5.6 &    12.8 &   1.806 $\pm$   0.259 &   0.022 $\pm$   0.014 &  -0.169 $\pm$   0.001 &   0.259 $\pm$   0.005 &   0.369 &  0.22 &  0.56 &   0.610 \\
  0.704 &     5.6 &    15.0 &   2.010 $\pm$   0.017 &   0.027 $\pm$   0.015 &   0.089 $\pm$   0.001 &   0.017 $\pm$   0.005 &   0.405 &  0.12 &  0.63 &   1.073 \\
  0.704 &     5.6 &    18.0 &   2.408 $\pm$  -0.473 &   0.009 $\pm$   0.022 &   0.629 $\pm$   0.002 &  -0.473 $\pm$   0.005 &   0.577 & -0.17 &  0.85 &   1.411 \\
  0.704 &     5.6 &    21.0 &   2.047 $\pm$  -0.649 &  -0.019 $\pm$   0.026 &   0.785 $\pm$   0.002 &  -0.649 $\pm$   0.006 &   0.693 & -0.34 &  0.97 &   0.983 \\
  0.704 &     5.6 &    25.5 &   0.742 $\pm$  -0.849 &  -0.059 $\pm$   0.032 &   0.874 $\pm$   0.003 &  -0.849 $\pm$   0.006 &   0.841 & -0.59 &  1.15 &   0.732 \\
  0.704 &     7.7 &    10.0 &   1.353 $\pm$  -1.442 &   0.174 $\pm$   0.022 &   1.327 $\pm$   0.002 &  -1.442 $\pm$   0.009 &   0.619 & -0.27 &  0.91 &   1.124 \\
  0.704 &     7.7 &    11.3 &   1.863 $\pm$  -1.211 &   0.132 $\pm$   0.021 &   1.188 $\pm$   0.002 &  -1.211 $\pm$   0.009 &   0.606 & -0.24 &  0.90 &   1.220 \\
  0.704 &     7.7 &    12.8 &   1.986 $\pm$  -1.094 &   0.041 $\pm$   0.021 &   1.171 $\pm$   0.002 &  -1.094 $\pm$   0.008 &   0.620 & -0.24 &  0.90 &   1.243 \\
  0.704 &     7.7 &    15.0 &   2.086 $\pm$  -0.952 &  -0.024 $\pm$   0.022 &   1.098 $\pm$   0.002 &  -0.952 $\pm$   0.008 &   0.645 & -0.24 &  0.91 &   1.318 \\
  0.704 &     7.7 &    18.0 &   1.930 $\pm$  -1.180 &  -0.025 $\pm$   0.028 &   1.289 $\pm$   0.003 &  -1.180 $\pm$   0.008 &   0.821 & -0.47 &  1.07 &   0.989 \\
  0.704 &     7.7 &    21.0 &   1.081 $\pm$  -1.191 &  -0.065 $\pm$   0.032 &   1.239 $\pm$   0.003 &  -1.191 $\pm$   0.007 &   0.915 & -0.59 &  1.17 &   0.886 \\
  0.704 &     7.7 &    25.5 &  -0.823 $\pm$  -1.292 &  -0.113 $\pm$   0.039 &   1.174 $\pm$   0.004 &  -1.292 $\pm$   0.007 &   1.045 & -0.83 &  1.34 &   0.721 \\
  0.704 &    10.0 &    11.3 &   3.582 $\pm$  -3.095 &  -0.084 $\pm$   0.020 &   3.462 $\pm$   0.002 &  -3.095 $\pm$   0.033 &   0.450 &  0.19 &  0.61 &   1.240 \\
  0.704 &    10.0 &    12.8 &   3.274 $\pm$  -1.692 &  -0.193 $\pm$   0.019 &   2.133 $\pm$   0.002 &  -1.692 $\pm$   0.017 &   0.482 &  0.19 &  0.62 &   1.449 \\
  0.704 &    10.0 &    15.0 &   3.080 $\pm$  -1.059 &  -0.204 $\pm$   0.019 &   1.488 $\pm$   0.002 &  -1.059 $\pm$   0.011 &   0.517 &  0.17 &  0.63 &   1.837 \\
  0.704 &    10.0 &    18.0 &   3.089 $\pm$  -1.376 &  -0.245 $\pm$   0.026 &   1.821 $\pm$   0.003 &  -1.376 $\pm$   0.010 &   0.730 & -0.02 &  0.77 &   6.297 \\
  0.704 &    10.0 &    21.0 &   2.101 $\pm$  -1.244 &  -0.255 $\pm$   0.029 &   1.588 $\pm$   0.003 &  -1.244 $\pm$   0.008 &   0.815 & -0.14 &  0.86 &   3.953 \\
  0.704 &    10.0 &    25.5 &   0.228 $\pm$  -1.283 &  -0.286 $\pm$   0.035 &   1.448 $\pm$   0.004 &  -1.283 $\pm$   0.008 &   0.940 & -0.37 &  1.03 &   1.698 \\
  0.704 &    11.3 &    12.8 &   2.871 $\pm$  -2.706 &  -0.221 $\pm$   0.017 &   3.134 $\pm$   0.003 &  -2.706 $\pm$   0.027 &   0.499 &  0.22 &  0.60 &   1.305 \\
  0.704 &    11.3 &    15.0 &   2.858 $\pm$  -1.303 &  -0.200 $\pm$   0.018 &   1.706 $\pm$   0.002 &  -1.303 $\pm$   0.012 &   0.533 &  0.19 &  0.61 &   1.648 \\
  0.704 &    11.3 &    18.0 &   2.774 $\pm$  -1.543 &  -0.222 $\pm$   0.025 &   1.932 $\pm$   0.003 &  -1.543 $\pm$   0.010 &   0.753 &  0.00 &  0.76 &   9.203 \\
  0.704 &    11.3 &    21.0 &   1.846 $\pm$  -1.297 &  -0.219 $\pm$   0.028 &   1.580 $\pm$   0.003 &  -1.297 $\pm$   0.008 &   0.824 & -0.11 &  0.84 &   4.757 \\
  0.704 &    11.3 &    25.5 &   0.123 $\pm$  -1.272 &  -0.237 $\pm$   0.034 &   1.382 $\pm$   0.004 &  -1.272 $\pm$   0.007 &   0.935 & -0.32 &  1.00 &   1.976 \\
  0.704 &    12.8 &    15.0 &   2.928 $\pm$  -2.457 &  -0.163 $\pm$   0.019 &   2.829 $\pm$   0.002 &  -2.457 $\pm$   0.019 &   0.554 &  0.20 &  0.60 &   1.758 \\
  0.704 &    12.8 &    18.0 &   2.760 $\pm$  -2.135 &  -0.133 $\pm$   0.027 &   2.426 $\pm$   0.003 &  -2.135 $\pm$   0.012 &   0.806 & -0.03 &  0.78 &   5.737 \\
  0.704 &    12.8 &    21.0 &   1.668 $\pm$  -1.577 &  -0.146 $\pm$   0.029 &   1.763 $\pm$   0.003 &  -1.577 $\pm$   0.009 &   0.858 & -0.13 &  0.86 &   4.519 \\
  0.704 &    12.8 &    25.5 &  -0.164 $\pm$  -1.429 &  -0.172 $\pm$   0.035 &   1.440 $\pm$   0.003 &  -1.429 $\pm$   0.008 &   0.955 & -0.34 &  1.01 &   1.921 \\
  0.704 &    15.0 &    18.0 &   2.662 $\pm$  -4.327 &  -0.005 $\pm$   0.031 &   4.455 $\pm$   0.003 &  -4.327 $\pm$   0.021 &   0.940 & -0.15 &  0.88 &   4.462 \\
  0.704 &    15.0 &    21.0 &   1.230 $\pm$  -2.311 &  -0.086 $\pm$   0.031 &   2.379 $\pm$   0.003 &  -2.311 $\pm$   0.012 &   0.925 & -0.20 &  0.91 &   3.446 \\
  0.704 &    15.0 &    25.5 &  -0.737 $\pm$  -1.765 &  -0.131 $\pm$   0.037 &   1.669 $\pm$   0.003 &  -1.765 $\pm$   0.008 &   0.989 & -0.38 &  1.05 &   1.818 \\
  0.704 &    18.0 &    21.0 &   0.600 $\pm$  -4.140 &  -0.195 $\pm$   0.029 &   4.268 $\pm$   0.003 &  -4.140 $\pm$   0.021 &   0.833 & -0.03 &  0.81 &   5.318 \\
  0.704 &    18.0 &    25.5 &  -1.145 $\pm$  -2.233 &  -0.208 $\pm$   0.036 &   2.185 $\pm$   0.003 &  -2.233 $\pm$   0.011 &   0.898 & -0.23 &  0.95 &   2.814 \\
  0.704 &    21.0 &    25.5 &  -1.479 $\pm$  -3.804 &  -0.221 $\pm$   0.037 &   3.737 $\pm$   0.003 &  -3.804 $\pm$   0.019 &   0.866 & -0.18 &  0.92 &   3.441 \\
  0.903 &   1.154 &   1.501 &   0.861 $\pm$  -3.470 &  -2.922 $\pm$   0.019 &   6.432 $\pm$   0.031 &  -3.470 $\pm$   0.061 &   0.516 & -0.18 &  0.84 &   0.962 \\
  0.903 &   1.154 &   1.988 &   1.130 $\pm$   0.850 &   1.831 $\pm$   0.013 &  -2.652 $\pm$   0.020 &   0.850 $\pm$   0.030 &   0.366 &  0.16 &  0.57 &   0.664 \\
  0.903 &   1.154 &   2.776 &   1.308 $\pm$   2.159 &   5.938 $\pm$   0.017 &  -8.126 $\pm$   0.021 &   2.159 $\pm$   0.028 &   0.461 &  0.74 &  0.17 &   0.557 \\
  0.903 &   1.154 &   3.566 &   2.478 $\pm$   2.334 &   7.208 $\pm$   0.022 &  -9.495 $\pm$   0.024 &   2.334 $\pm$   0.031 &   0.572 &  1.02 & -0.01 &   0.562 \\
\hline 
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline \hline
$\lambda_1$ (\um) & $\lambda_2$ (\um) & $\lambda_3$ (\um) & $c_0 \pm \Delta~c_0$ & $c_1 \pm \Delta~c_1$ & $c_2 \pm \Delta~c_2$ & $c_3 \pm \Delta~c_3$ & $\sigma_{\delta}$ & $m_{\rm LvL}$ & $b_{\rm LvL}$ & $\sigma_{\delta}^{\rm updated}$\\
\hline
  0.903 &   1.154 &   4.401 &   3.505 $\pm$   2.619 &   8.445 $\pm$   0.028 & -10.971 $\pm$   0.029 &   2.619 $\pm$   0.037 &   0.707 &  1.33 & -0.20 &   0.545 \\
  0.903 &   1.154 &     5.6 &   4.056 $\pm$   2.692 &   8.978 $\pm$   0.033 & -11.575 $\pm$   0.032 &   2.692 $\pm$   0.040 &   0.842 &  1.62 & -0.38 &   0.535 \\
  0.903 &   1.154 &     7.7 &   1.761 $\pm$   2.260 &   8.278 $\pm$   0.033 & -10.693 $\pm$   0.031 &   2.260 $\pm$   0.038 &   0.874 &  1.69 & -0.43 &   0.520 \\
  0.903 &   1.154 &    10.0 &   2.877 $\pm$   1.545 &   3.969 $\pm$   0.024 &  -5.430 $\pm$   0.017 &   1.545 $\pm$   0.021 &   0.652 &  1.43 & -0.26 &   0.448 \\
  0.903 &   1.154 &    11.3 &   2.590 $\pm$   1.305 &   3.429 $\pm$   0.022 &  -4.658 $\pm$   0.016 &   1.305 $\pm$   0.019 &   0.610 &  1.30 & -0.17 &   0.473 \\
  0.903 &   1.154 &    12.8 &   2.319 $\pm$   1.073 &   3.264 $\pm$   0.019 &  -4.270 $\pm$   0.014 &   1.073 $\pm$   0.017 &   0.539 &  1.17 & -0.09 &   0.465 \\
  0.903 &   1.154 &    15.0 &   2.057 $\pm$   0.846 &   2.898 $\pm$   0.016 &  -3.682 $\pm$   0.012 &   0.846 $\pm$   0.014 &   0.453 &  1.01 &  0.02 &   0.451 \\
  0.903 &   1.154 &    18.0 &   1.875 $\pm$   0.570 &   1.927 $\pm$   0.011 &  -2.416 $\pm$   0.008 &   0.570 $\pm$   0.010 &   0.321 &  0.74 &  0.20 &   0.405 \\
  0.903 &   1.154 &    21.0 &   1.938 $\pm$   0.382 &   1.310 $\pm$   0.010 &  -1.585 $\pm$   0.007 &   0.382 $\pm$   0.008 &   0.281 &  0.53 &  0.34 &   0.376 \\
  0.903 &   1.154 &    25.5 &   1.847 $\pm$   0.183 &   0.644 $\pm$   0.012 &  -0.712 $\pm$   0.008 &   0.183 $\pm$   0.009 &   0.323 &  0.28 &  0.51 &   0.385 \\
  0.903 &   1.501 &   1.988 &   1.682 $\pm$   4.722 &   2.407 $\pm$   0.015 &  -7.069 $\pm$   0.011 &   4.722 $\pm$   0.032 &   0.401 &  0.41 &  0.41 &   0.645 \\
  0.903 &   1.501 &   2.776 &   1.503 $\pm$   4.583 &   4.302 $\pm$   0.024 &  -8.942 $\pm$   0.015 &   4.583 $\pm$   0.030 &   0.651 &  1.06 & -0.01 &   0.622 \\
  0.903 &   1.501 &   3.566 &   3.353 $\pm$   4.156 &   4.817 $\pm$   0.030 &  -8.891 $\pm$   0.017 &   4.156 $\pm$   0.030 &   0.778 &  1.33 & -0.17 &   0.614 \\
  0.903 &   1.501 &   4.401 &   4.728 $\pm$   4.183 &   5.246 $\pm$   0.037 &  -9.270 $\pm$   0.019 &   4.183 $\pm$   0.031 &   0.897 &  1.62 & -0.33 &   0.608 \\
  0.903 &   1.501 &     5.6 &   5.361 $\pm$   3.918 &   5.182 $\pm$   0.042 &  -8.931 $\pm$   0.020 &   3.918 $\pm$   0.031 &   1.015 &  1.90 & -0.49 &   0.592 \\
  0.903 &   1.501 &     7.7 &   2.125 $\pm$   2.997 &   4.349 $\pm$   0.039 &  -7.502 $\pm$   0.017 &   2.997 $\pm$   0.027 &   1.023 &  1.86 & -0.48 &   0.591 \\
  0.903 &   1.501 &    10.0 &   3.434 $\pm$   1.852 &   1.735 $\pm$   0.027 &  -3.452 $\pm$   0.009 &   1.852 $\pm$   0.014 &   0.763 &  1.55 & -0.31 &   0.498 \\
  0.903 &   1.501 &    11.3 &   3.176 $\pm$   1.533 &   1.474 $\pm$   0.025 &  -2.872 $\pm$   0.008 &   1.533 $\pm$   0.012 &   0.713 &  1.39 & -0.20 &   0.529 \\
  0.903 &   1.501 &    12.8 &   2.852 $\pm$   1.261 &   1.478 $\pm$   0.022 &  -2.618 $\pm$   0.008 &   1.261 $\pm$   0.011 &   0.632 &  1.25 & -0.11 &   0.518 \\
  0.903 &   1.501 &    15.0 &   2.533 $\pm$   0.988 &   1.345 $\pm$   0.018 &  -2.220 $\pm$   0.007 &   0.988 $\pm$   0.009 &   0.534 &  1.07 &  0.00 &   0.502 \\
  0.903 &   1.501 &    18.0 &   2.310 $\pm$   0.658 &   0.867 $\pm$   0.013 &  -1.396 $\pm$   0.004 &   0.658 $\pm$   0.006 &   0.379 &  0.79 &  0.18 &   0.450 \\
  0.903 &   1.501 &    21.0 &   2.385 $\pm$   0.443 &   0.588 $\pm$   0.011 &  -0.873 $\pm$   0.004 &   0.443 $\pm$   0.005 &   0.318 &  0.57 &  0.32 &   0.416 \\
  0.903 &   1.501 &    25.5 &   2.333 $\pm$   0.226 &   0.285 $\pm$   0.012 &  -0.343 $\pm$   0.004 &   0.226 $\pm$   0.005 &   0.333 &  0.33 &  0.48 &   0.414 \\
  0.903 &   1.988 &   2.776 &   0.355 $\pm$  11.117 &   3.302 $\pm$   0.035 & -14.662 $\pm$   0.013 &  11.117 $\pm$   0.050 &   0.785 &  1.30 & -0.10 &   0.687 \\
  0.903 &   1.988 &   3.566 &   3.981 $\pm$   7.882 &   3.653 $\pm$   0.040 & -11.457 $\pm$   0.014 &   7.882 $\pm$   0.039 &   0.898 &  1.51 & -0.21 &   0.671 \\
  0.903 &   1.988 &   4.401 &   5.939 $\pm$   6.908 &   3.729 $\pm$   0.047 & -10.427 $\pm$   0.015 &   6.908 $\pm$   0.036 &   1.026 &  1.77 & -0.35 &   0.678 \\
  0.903 &   1.988 &     5.6 &   6.318 $\pm$   5.889 &   3.515 $\pm$   0.051 &  -9.211 $\pm$   0.014 &   5.889 $\pm$   0.032 &   1.112 &  2.03 & -0.49 &   0.657 \\
  0.903 &   1.988 &     7.7 &   1.477 $\pm$   4.224 &   2.795 $\pm$   0.046 &  -7.302 $\pm$   0.012 &   4.224 $\pm$   0.026 &   1.078 &  1.97 & -0.48 &   0.654 \\
  0.903 &   1.988 &    10.0 &   3.275 $\pm$   2.240 &   0.814 $\pm$   0.029 &  -2.942 $\pm$   0.006 &   2.240 $\pm$   0.011 &   0.824 &  1.60 & -0.32 &   0.519 \\
  0.903 &   1.988 &    11.3 &   2.919 $\pm$   1.842 &   0.726 $\pm$   0.026 &  -2.464 $\pm$   0.005 &   1.842 $\pm$   0.010 &   0.762 &  1.43 & -0.21 &   0.547 \\
  0.903 &   1.988 &    12.8 &   2.596 $\pm$   1.507 &   0.813 $\pm$   0.023 &  -2.227 $\pm$   0.005 &   1.507 $\pm$   0.009 &   0.670 &  1.28 & -0.12 &   0.535 \\
  0.903 &   1.988 &    15.0 &   2.305 $\pm$   1.156 &   0.774 $\pm$   0.019 &  -1.839 $\pm$   0.004 &   1.156 $\pm$   0.007 &   0.555 &  1.08 &  0.01 &   0.520 \\
  0.903 &   1.988 &    18.0 &   2.188 $\pm$   0.725 &   0.469 $\pm$   0.013 &  -1.072 $\pm$   0.003 &   0.725 $\pm$   0.005 &   0.377 &  0.76 &  0.20 &   0.461 \\
  0.903 &   1.988 &    21.0 &   2.345 $\pm$   0.455 &   0.309 $\pm$   0.011 &  -0.605 $\pm$   0.002 &   0.455 $\pm$   0.004 &   0.316 &  0.53 &  0.35 &   0.426 \\
  0.903 &   1.988 &    25.5 &   2.311 $\pm$   0.197 &   0.136 $\pm$   0.013 &  -0.165 $\pm$   0.002 &   0.197 $\pm$   0.004 &   0.346 &  0.28 &  0.52 &   0.462 \\
  0.903 &   2.776 &   3.566 &   8.034 $\pm$  15.129 &   2.166 $\pm$   0.043 & -16.721 $\pm$   0.009 &  15.129 $\pm$   0.057 &   0.866 &  0.96 &  0.15 &   0.892 \\
  0.903 &   2.776 &   4.401 &  10.846 $\pm$  12.556 &   2.663 $\pm$   0.058 & -14.500 $\pm$   0.011 &  12.556 $\pm$   0.050 &   1.039 &  1.53 & -0.15 &   0.754 \\
  0.903 &   2.776 &     5.6 &  10.143 $\pm$   9.979 &   2.632 $\pm$   0.061 & -12.066 $\pm$   0.011 &   9.979 $\pm$   0.041 &   1.209 &  2.00 & -0.43 &   0.706 \\
  0.903 &   2.776 &     7.7 &   1.481 $\pm$   6.698 &   2.010 $\pm$   0.052 &  -9.038 $\pm$   0.010 &   6.698 $\pm$   0.031 &   1.184 &  2.03 & -0.51 &   0.687 \\
  0.903 &   2.776 &    10.0 &   3.295 $\pm$   2.420 &   0.248 $\pm$   0.026 &  -2.521 $\pm$   0.004 &   2.420 $\pm$   0.009 &   0.745 &  1.42 & -0.22 &   0.529 \\
  0.903 &   2.776 &    11.3 &   2.866 $\pm$   1.947 &   0.258 $\pm$   0.024 &  -2.076 $\pm$   0.003 &   1.947 $\pm$   0.008 &   0.688 &  1.26 & -0.11 &   0.560 \\
  0.903 &   2.776 &    12.8 &   2.540 $\pm$   1.572 &   0.387 $\pm$   0.020 &  -1.842 $\pm$   0.003 &   1.572 $\pm$   0.007 &   0.597 &  1.10 & -0.01 &   0.547 \\
  0.903 &   2.776 &    15.0 &   2.251 $\pm$   1.145 &   0.400 $\pm$   0.016 &  -1.432 $\pm$   0.003 &   1.145 $\pm$   0.005 &   0.481 &  0.90 &  0.12 &   0.529 \\
  0.903 &   2.776 &    18.0 &   2.151 $\pm$   0.577 &   0.200 $\pm$   0.011 &  -0.639 $\pm$   0.002 &   0.577 $\pm$   0.003 &   0.335 &  0.55 &  0.34 &   0.469 \\
  0.903 &   2.776 &    21.0 &   2.204 $\pm$   0.265 &   0.111 $\pm$   0.012 &  -0.220 $\pm$   0.002 &   0.265 $\pm$   0.003 &   0.343 &  0.32 &  0.50 &   0.481 \\
  0.903 &   2.776 &    25.5 &   1.887 $\pm$  -0.020 &   0.016 $\pm$   0.016 &   0.131 $\pm$   0.002 &  -0.020 $\pm$   0.004 &   0.441 &  0.06 &  0.67 &   2.194 \\
  0.903 &   3.566 &   4.401 &   7.986 $\pm$  21.791 &   1.477 $\pm$   0.054 & -22.804 $\pm$   0.008 &  21.791 $\pm$   0.081 &   0.898 &  1.21 &  0.05 &   0.805 \\
  0.903 &   3.566 &     5.6 &   7.405 $\pm$  14.136 &   1.665 $\pm$   0.061 & -15.525 $\pm$   0.009 &  14.136 $\pm$   0.054 &   1.073 &  1.85 & -0.32 &   0.750 \\
  0.903 &   3.566 &     7.7 &  -2.305 $\pm$   7.944 &   1.127 $\pm$   0.054 &  -9.744 $\pm$   0.007 &   7.944 $\pm$   0.034 &   1.054 &  1.80 & -0.37 &   0.755 \\
  0.903 &   3.566 &    10.0 &   2.291 $\pm$   2.204 &  -0.033 $\pm$   0.022 &  -2.090 $\pm$   0.003 &   2.204 $\pm$   0.007 &   0.627 &  1.16 & -0.06 &   0.547 \\
  0.903 &   3.566 &    11.3 &   2.032 $\pm$   1.726 &   0.021 $\pm$   0.020 &  -1.673 $\pm$   0.002 &   1.726 $\pm$   0.007 &   0.581 &  1.02 &  0.04 &   0.572 \\
  0.903 &   3.566 &    12.8 &   1.849 $\pm$   1.364 &   0.155 $\pm$   0.018 &  -1.445 $\pm$   0.002 &   1.364 $\pm$   0.006 &   0.504 &  0.88 &  0.13 &   0.560 \\
  0.903 &   3.566 &    15.0 &   1.782 $\pm$   0.933 &   0.193 $\pm$   0.014 &  -1.039 $\pm$   0.002 &   0.933 $\pm$   0.004 &   0.412 &  0.68 &  0.25 &   0.544 \\
  0.903 &   3.566 &    18.0 &   2.001 $\pm$   0.333 &   0.080 $\pm$   0.012 &  -0.280 $\pm$   0.002 &   0.333 $\pm$   0.003 &   0.351 &  0.34 &  0.48 &   0.512 \\
  0.903 &   3.566 &    21.0 &   2.072 $\pm$   0.034 &   0.034 $\pm$   0.015 &   0.077 $\pm$   0.002 &   0.034 $\pm$   0.004 &   0.417 &  0.12 &  0.63 &   1.095 \\
  0.903 &   3.566 &    25.5 &   1.599 $\pm$  -0.237 &  -0.022 $\pm$   0.020 &   0.351 $\pm$   0.002 &  -0.237 $\pm$   0.004 &   0.544 & -0.12 &  0.80 &   1.626 \\
  0.903 &   4.401 &     5.6 &   4.236 $\pm$  22.827 &   1.179 $\pm$   0.056 & -23.991 $\pm$   0.007 &  22.827 $\pm$   0.084 &   0.995 &  1.67 & -0.21 &   0.803 \\
  0.903 &   4.401 &     7.7 &  -4.623 $\pm$   8.210 &   0.600 $\pm$   0.052 &  -9.605 $\pm$   0.005 &   8.210 $\pm$   0.034 &   0.947 &  1.37 & -0.11 &   0.810 \\
  0.903 &   4.401 &    10.0 &   1.828 $\pm$   1.621 &  -0.098 $\pm$   0.017 &  -1.448 $\pm$   0.002 &   1.621 $\pm$   0.006 &   0.464 &  0.80 &  0.17 &   0.550 \\
  0.903 &   4.401 &    11.3 &   1.522 $\pm$   1.277 &  -0.046 $\pm$   0.016 &  -1.177 $\pm$   0.002 &   1.277 $\pm$   0.005 &   0.434 &  0.70 &  0.24 &   0.559 \\
  0.903 &   4.401 &    12.8 &   1.498 $\pm$   0.963 &   0.061 $\pm$   0.014 &  -0.959 $\pm$   0.002 &   0.963 $\pm$   0.005 &   0.389 &  0.58 &  0.32 &   0.550 \\
  0.903 &   4.401 &    15.0 &   1.627 $\pm$   0.582 &   0.094 $\pm$   0.013 &  -0.587 $\pm$   0.001 &   0.582 $\pm$   0.004 &   0.353 &  0.42 &  0.42 &   0.545 \\
\hline 
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline \hline
$\lambda_1$ (\um) & $\lambda_2$ (\um) & $\lambda_3$ (\um) & $c_0 \pm \Delta~c_0$ & $c_1 \pm \Delta~c_1$ & $c_2 \pm \Delta~c_2$ & $c_3 \pm \Delta~c_3$ & $\sigma_{\delta}$ & $m_{\rm LvL}$ & $b_{\rm LvL}$ & $\sigma_{\delta}^{\rm updated}$\\
\hline
  0.903 &   4.401 &    18.0 &   2.047 $\pm$   0.010 &   0.031 $\pm$   0.015 &   0.099 $\pm$   0.002 &   0.010 $\pm$   0.004 &   0.420 &  0.11 &  0.64 &   1.241 \\
  0.903 &   4.401 &    21.0 &   2.012 $\pm$  -0.246 &  -0.001 $\pm$   0.019 &   0.380 $\pm$   0.002 &  -0.246 $\pm$   0.004 &   0.526 & -0.08 &  0.77 &   2.162 \\
  0.903 &   4.401 &    25.5 &   1.251 $\pm$  -0.491 &  -0.045 $\pm$   0.025 &   0.578 $\pm$   0.003 &  -0.491 $\pm$   0.005 &   0.669 & -0.32 &  0.94 &   0.908 \\
  0.903 &     5.6 &     7.7 &  -7.678 $\pm$  10.321 &   0.216 $\pm$   0.051 & -11.530 $\pm$   0.004 &  10.321 $\pm$   0.042 &   0.856 &  0.86 &  0.16 &   0.935 \\
  0.903 &     5.6 &    10.0 &   1.974 $\pm$   0.612 &  -0.039 $\pm$   0.014 &  -0.449 $\pm$   0.002 &   0.612 $\pm$   0.005 &   0.372 &  0.34 &  0.48 &   0.550 \\
  0.903 &     5.6 &    11.3 &   2.041 $\pm$   0.413 &  -0.006 $\pm$   0.014 &  -0.273 $\pm$   0.002 &   0.413 $\pm$   0.005 &   0.391 &  0.29 &  0.52 &   0.608 \\
  0.903 &     5.6 &    12.8 &   2.089 $\pm$   0.234 &   0.031 $\pm$   0.014 &  -0.124 $\pm$   0.002 &   0.234 $\pm$   0.005 &   0.397 &  0.22 &  0.56 &   0.692 \\
  0.903 &     5.6 &    15.0 &   2.236 $\pm$   0.008 &   0.034 $\pm$   0.016 &   0.116 $\pm$   0.002 &   0.008 $\pm$   0.005 &   0.426 &  0.13 &  0.63 &   1.175 \\
  0.903 &     5.6 &    18.0 &   2.545 $\pm$  -0.450 &   0.011 $\pm$   0.021 &   0.619 $\pm$   0.002 &  -0.450 $\pm$   0.005 &   0.582 & -0.14 &  0.82 &   1.803 \\
  0.903 &     5.6 &    21.0 &   2.221 $\pm$  -0.620 &  -0.019 $\pm$   0.025 &   0.775 $\pm$   0.003 &  -0.620 $\pm$   0.006 &   0.693 & -0.29 &  0.93 &   1.191 \\
  0.903 &     5.6 &    25.5 &   1.054 $\pm$  -0.807 &  -0.059 $\pm$   0.031 &   0.864 $\pm$   0.003 &  -0.807 $\pm$   0.006 &   0.834 & -0.51 &  1.09 &   0.859 \\
  0.903 &     7.7 &    10.0 &   1.517 $\pm$  -1.216 &   0.173 $\pm$   0.021 &   1.125 $\pm$   0.003 &  -1.216 $\pm$   0.009 &   0.600 & -0.23 &  0.87 &   1.285 \\
  0.903 &     7.7 &    11.3 &   1.952 $\pm$  -1.002 &   0.131 $\pm$   0.020 &   0.995 $\pm$   0.002 &  -1.002 $\pm$   0.008 &   0.585 & -0.18 &  0.85 &   1.445 \\
  0.903 &     7.7 &    12.8 &   2.050 $\pm$  -0.960 &   0.043 $\pm$   0.020 &   1.043 $\pm$   0.002 &  -0.960 $\pm$   0.008 &   0.606 & -0.19 &  0.86 &   1.483 \\
  0.903 &     7.7 &    15.0 &   2.150 $\pm$  -0.871 &  -0.024 $\pm$   0.021 &   1.024 $\pm$   0.002 &  -0.871 $\pm$   0.007 &   0.636 & -0.19 &  0.86 &   1.609 \\
  0.903 &     7.7 &    18.0 &   2.019 $\pm$  -1.103 &  -0.021 $\pm$   0.027 &   1.220 $\pm$   0.003 &  -1.103 $\pm$   0.007 &   0.808 & -0.40 &  1.01 &   1.149 \\
  0.903 &     7.7 &    21.0 &   1.257 $\pm$  -1.123 &  -0.061 $\pm$   0.031 &   1.188 $\pm$   0.003 &  -1.123 $\pm$   0.007 &   0.900 & -0.52 &  1.10 &   1.018 \\
  0.903 &     7.7 &    25.5 &  -0.457 $\pm$  -1.214 &  -0.107 $\pm$   0.037 &   1.129 $\pm$   0.004 &  -1.214 $\pm$   0.007 &   1.025 & -0.72 &  1.25 &   0.822 \\
  0.903 &    10.0 &    11.3 &   3.897 $\pm$  -3.321 &  -0.096 $\pm$   0.020 &   3.729 $\pm$   0.002 &  -3.321 $\pm$   0.034 &   0.475 &  0.24 &  0.57 &   1.122 \\
  0.903 &    10.0 &    12.8 &   3.530 $\pm$  -1.726 &  -0.220 $\pm$   0.019 &   2.214 $\pm$   0.003 &  -1.726 $\pm$   0.018 &   0.504 &  0.26 &  0.56 &   1.166 \\
  0.903 &    10.0 &    15.0 &   3.324 $\pm$  -1.050 &  -0.224 $\pm$   0.019 &   1.518 $\pm$   0.003 &  -1.050 $\pm$   0.011 &   0.535 &  0.24 &  0.57 &   1.380 \\
  0.903 &    10.0 &    18.0 &   3.362 $\pm$  -1.323 &  -0.256 $\pm$   0.026 &   1.802 $\pm$   0.003 &  -1.323 $\pm$   0.010 &   0.736 &  0.07 &  0.69 &   4.271 \\
  0.903 &    10.0 &    21.0 &   2.463 $\pm$  -1.176 &  -0.258 $\pm$   0.028 &   1.556 $\pm$   0.004 &  -1.176 $\pm$   0.008 &   0.814 & -0.04 &  0.78 &   5.851 \\
  0.903 &    10.0 &    25.5 &   0.831 $\pm$  -1.181 &  -0.275 $\pm$   0.033 &   1.396 $\pm$   0.004 &  -1.181 $\pm$   0.008 &   0.926 & -0.23 &  0.92 &   2.686 \\
  0.903 &    11.3 &    12.8 &   3.338 $\pm$  -2.455 &  -0.199 $\pm$   0.017 &   2.904 $\pm$   0.003 &  -2.455 $\pm$   0.027 &   0.529 &  0.31 &  0.54 &   1.038 \\
  0.903 &    11.3 &    15.0 &   3.342 $\pm$  -1.201 &  -0.178 $\pm$   0.018 &   1.628 $\pm$   0.003 &  -1.201 $\pm$   0.013 &   0.561 &  0.28 &  0.55 &   1.238 \\
  0.903 &    11.3 &    18.0 &   3.356 $\pm$  -1.427 &  -0.191 $\pm$   0.025 &   1.843 $\pm$   0.003 &  -1.427 $\pm$   0.010 &   0.763 &  0.11 &  0.68 &   4.453 \\
  0.903 &    11.3 &    21.0 &   2.585 $\pm$  -1.164 &  -0.175 $\pm$   0.027 &   1.479 $\pm$   0.003 &  -1.164 $\pm$   0.008 &   0.821 &  0.02 &  0.75 &   6.406 \\
  0.903 &    11.3 &    25.5 &   1.263 $\pm$  -1.087 &  -0.171 $\pm$   0.031 &   1.252 $\pm$   0.004 &  -1.087 $\pm$   0.007 &   0.908 & -0.13 &  0.87 &   4.514 \\
  0.903 &    12.8 &    15.0 &   3.423 $\pm$  -2.345 &  -0.141 $\pm$   0.019 &   2.743 $\pm$   0.003 &  -2.345 $\pm$   0.020 &   0.583 &  0.28 &  0.55 &   1.341 \\
  0.903 &    12.8 &    18.0 &   3.370 $\pm$  -2.005 &  -0.094 $\pm$   0.026 &   2.321 $\pm$   0.003 &  -2.005 $\pm$   0.012 &   0.815 &  0.07 &  0.71 &   4.843 \\
  0.903 &    12.8 &    21.0 &   2.444 $\pm$  -1.430 &  -0.096 $\pm$   0.027 &   1.649 $\pm$   0.003 &  -1.430 $\pm$   0.009 &   0.855 & -0.01 &  0.78 &   8.538 \\
  0.903 &    12.8 &    25.5 &   1.035 $\pm$  -1.226 &  -0.103 $\pm$   0.032 &   1.299 $\pm$   0.003 &  -1.226 $\pm$   0.007 &   0.928 & -0.16 &  0.89 &   3.908 \\
  0.903 &    15.0 &    18.0 &   3.341 $\pm$  -4.053 &   0.049 $\pm$   0.030 &   4.203 $\pm$   0.003 &  -4.053 $\pm$   0.021 &   0.941 & -0.07 &  0.83 &   5.073 \\
  0.903 &    15.0 &    21.0 &   2.102 $\pm$  -2.089 &  -0.030 $\pm$   0.029 &   2.197 $\pm$   0.003 &  -2.089 $\pm$   0.011 &   0.917 & -0.07 &  0.83 &   5.386 \\
  0.903 &    15.0 &    25.5 &   0.610 $\pm$  -1.503 &  -0.058 $\pm$   0.033 &   1.482 $\pm$   0.003 &  -1.503 $\pm$   0.008 &   0.955 & -0.19 &  0.92 &   3.451 \\
  0.903 &    18.0 &    21.0 &   1.585 $\pm$  -3.643 &  -0.148 $\pm$   0.027 &   3.829 $\pm$   0.003 &  -3.643 $\pm$   0.021 &   0.821 &  0.12 &  0.70 &   4.997 \\
  0.903 &    18.0 &    25.5 &   0.383 $\pm$  -1.829 &  -0.138 $\pm$   0.031 &   1.878 $\pm$   0.003 &  -1.829 $\pm$   0.010 &   0.858 & -0.01 &  0.79 &   9.314 \\
  0.903 &    21.0 &    25.5 &   0.314 $\pm$  -3.014 &  -0.148 $\pm$   0.032 &   3.070 $\pm$   0.003 &  -3.014 $\pm$   0.017 &   0.817 &  0.06 &  0.74 &   5.772 \\
  1.154 &   1.501 &   1.988 &   1.723 $\pm$   5.367 &   5.381 $\pm$   0.015 & -10.670 $\pm$   0.027 &   5.367 $\pm$   0.053 &   0.405 &  0.32 &  0.46 &   0.598 \\
  1.154 &   1.501 &   2.776 &   1.181 $\pm$   6.148 &  11.609 $\pm$   0.027 & -17.857 $\pm$   0.040 &   6.148 $\pm$   0.059 &   0.623 &  1.09 & -0.03 &   0.586 \\
  1.154 &   1.501 &   3.566 &   3.634 $\pm$   5.787 &  13.698 $\pm$   0.034 & -19.404 $\pm$   0.046 &   5.787 $\pm$   0.064 &   0.796 &  1.46 & -0.25 &   0.589 \\
  1.154 &   1.501 &   4.401 &   5.306 $\pm$   5.669 &  14.578 $\pm$   0.042 & -20.072 $\pm$   0.050 &   5.669 $\pm$   0.067 &   0.970 &  1.78 & -0.42 &   0.602 \\
  1.154 &   1.501 &     5.6 &   5.832 $\pm$   5.097 &  13.883 $\pm$   0.047 & -18.810 $\pm$   0.050 &   5.097 $\pm$   0.065 &   1.077 &  2.13 & -0.68 &   0.572 \\
  1.154 &   1.501 &     7.7 &   1.246 $\pm$   4.002 &  12.227 $\pm$   0.045 & -16.542 $\pm$   0.045 &   4.002 $\pm$   0.058 &   1.107 &  2.11 & -0.63 &   0.559 \\
  1.154 &   1.501 &    10.0 &   2.985 $\pm$   2.147 &   4.381 $\pm$   0.028 &  -6.452 $\pm$   0.019 &   2.147 $\pm$   0.025 &   0.787 &  1.56 & -0.27 &   0.487 \\
  1.154 &   1.501 &    11.3 &   2.676 $\pm$   1.753 &   3.668 $\pm$   0.025 &  -5.347 $\pm$   0.017 &   1.753 $\pm$   0.022 &   0.721 &  1.40 & -0.17 &   0.518 \\
  1.154 &   1.501 &    12.8 &   2.378 $\pm$   1.436 &   3.609 $\pm$   0.022 &  -4.978 $\pm$   0.016 &   1.436 $\pm$   0.019 &   0.632 &  1.25 & -0.10 &   0.505 \\
  1.154 &   1.501 &    15.0 &   2.100 $\pm$   1.108 &   3.194 $\pm$   0.018 &  -4.236 $\pm$   0.013 &   1.108 $\pm$   0.016 &   0.521 &  1.07 &  0.01 &   0.489 \\
  1.154 &   1.501 &    18.0 &   1.984 $\pm$   0.709 &   1.952 $\pm$   0.012 &  -2.563 $\pm$   0.008 &   0.709 $\pm$   0.010 &   0.349 &  0.77 &  0.19 &   0.436 \\
  1.154 &   1.501 &    21.0 &   2.134 $\pm$   0.455 &   1.230 $\pm$   0.010 &  -1.550 $\pm$   0.007 &   0.455 $\pm$   0.008 &   0.291 &  0.54 &  0.33 &   0.400 \\
  1.154 &   1.501 &    25.5 &   2.095 $\pm$   0.206 &   0.493 $\pm$   0.012 &  -0.553 $\pm$   0.007 &   0.206 $\pm$   0.009 &   0.328 &  0.29 &  0.50 &   0.398 \\
  1.154 &   1.988 &   2.776 &  -0.955 $\pm$  16.725 &   7.506 $\pm$   0.043 & -24.669 $\pm$   0.027 &  16.725 $\pm$   0.084 &   0.900 &  1.53 & -0.23 &   0.613 \\
  1.154 &   1.988 &   3.566 &   4.247 $\pm$  11.301 &   7.982 $\pm$   0.047 & -19.241 $\pm$   0.028 &  11.301 $\pm$   0.064 &   1.058 &  1.74 & -0.35 &   0.630 \\
  1.154 &   1.988 &   4.401 &   6.847 $\pm$   9.514 &   7.836 $\pm$   0.055 & -17.122 $\pm$   0.029 &   9.514 $\pm$   0.058 &   1.203 &  2.03 & -0.48 &   0.624 \\
  1.154 &   1.988 &     5.6 &   7.058 $\pm$   7.906 &   7.248 $\pm$   0.059 & -14.972 $\pm$   0.027 &   7.906 $\pm$   0.052 &   1.321 &  2.33 & -0.65 &   0.610 \\
  1.154 &   1.988 &     7.7 &   0.125 $\pm$   5.627 &   5.790 $\pm$   0.053 & -11.927 $\pm$   0.023 &   5.627 $\pm$   0.041 &   1.261 &  2.28 & -0.67 &   0.582 \\
  1.154 &   1.988 &    10.0 &   2.699 $\pm$   2.518 &   1.475 $\pm$   0.030 &  -3.953 $\pm$   0.009 &   2.518 $\pm$   0.015 &   0.838 &  1.65 & -0.35 &   0.487 \\
  1.154 &   1.988 &    11.3 &   2.263 $\pm$   2.069 &   1.315 $\pm$   0.027 &  -3.358 $\pm$   0.008 &   2.069 $\pm$   0.013 &   0.764 &  1.49 & -0.25 &   0.510 \\
  1.154 &   1.988 &    12.8 &   1.986 $\pm$   1.695 &   1.445 $\pm$   0.023 &  -3.116 $\pm$   0.007 &   1.695 $\pm$   0.011 &   0.664 &  1.33 & -0.17 &   0.497 \\
  1.154 &   1.988 &    15.0 &   1.769 $\pm$   1.282 &   1.336 $\pm$   0.019 &  -2.583 $\pm$   0.006 &   1.282 $\pm$   0.009 &   0.537 &  1.11 & -0.04 &   0.482 \\
  1.154 &   1.988 &    18.0 &   1.803 $\pm$   0.768 &   0.755 $\pm$   0.012 &  -1.439 $\pm$   0.004 &   0.768 $\pm$   0.005 &   0.342 &  0.77 &  0.18 &   0.428 \\
\hline 
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline \hline
$\lambda_1$ (\um) & $\lambda_2$ (\um) & $\lambda_3$ (\um) & $c_0 \pm \Delta~c_0$ & $c_1 \pm \Delta~c_1$ & $c_2 \pm \Delta~c_2$ & $c_3 \pm \Delta~c_3$ & $\sigma_{\delta}$ & $m_{\rm LvL}$ & $b_{\rm LvL}$ & $\sigma_{\delta}^{\rm updated}$\\
\hline
  1.154 &   1.988 &    21.0 &   2.047 $\pm$   0.458 &   0.454 $\pm$   0.010 &  -0.781 $\pm$   0.003 &   0.458 $\pm$   0.004 &   0.287 &  0.51 &  0.35 &   0.398 \\
  1.154 &   1.988 &    25.5 &   2.014 $\pm$   0.169 &   0.146 $\pm$   0.013 &  -0.175 $\pm$   0.004 &   0.169 $\pm$   0.005 &   0.343 &  0.24 &  0.53 &   0.442 \\
  1.154 &   2.776 &   3.566 &  10.810 $\pm$  21.627 &   4.192 $\pm$   0.054 & -24.992 $\pm$   0.016 &  21.627 $\pm$   0.085 &   1.075 &  1.10 &  0.05 &   0.990 \\
  1.154 &   2.776 &   4.401 &  13.719 $\pm$  17.250 &   4.967 $\pm$   0.069 & -21.269 $\pm$   0.019 &  17.250 $\pm$   0.072 &   1.303 &  1.71 & -0.27 &   0.778 \\
  1.154 &   2.776 &     5.6 &  12.789 $\pm$  13.445 &   4.852 $\pm$   0.073 & -17.575 $\pm$   0.019 &  13.445 $\pm$   0.060 &   1.485 &  2.32 & -0.62 &   0.656 \\
  1.154 &   2.776 &     7.7 &   0.914 $\pm$   8.617 &   3.562 $\pm$   0.059 & -12.645 $\pm$   0.015 &   8.617 $\pm$   0.043 &   1.405 &  2.34 & -0.72 &   0.627 \\
  1.154 &   2.776 &    10.0 &   2.956 $\pm$   2.609 &   0.386 $\pm$   0.026 &  -2.889 $\pm$   0.005 &   2.609 $\pm$   0.010 &   0.743 &  1.44 & -0.23 &   0.503 \\
  1.154 &   2.776 &    11.3 &   2.384 $\pm$   2.130 &   0.402 $\pm$   0.024 &  -2.459 $\pm$   0.004 &   2.130 $\pm$   0.009 &   0.677 &  1.30 & -0.14 &   0.524 \\
  1.154 &   2.776 &    12.8 &   2.109 $\pm$   1.726 &   0.584 $\pm$   0.020 &  -2.239 $\pm$   0.004 &   1.726 $\pm$   0.008 &   0.581 &  1.14 & -0.06 &   0.508 \\
  1.154 &   2.776 &    15.0 &   1.880 $\pm$   1.239 &   0.580 $\pm$   0.016 &  -1.742 $\pm$   0.003 &   1.239 $\pm$   0.006 &   0.455 &  0.92 &  0.08 &   0.495 \\
  1.154 &   2.776 &    18.0 &   1.877 $\pm$   0.595 &   0.257 $\pm$   0.011 &  -0.740 $\pm$   0.002 &   0.595 $\pm$   0.004 &   0.304 &  0.54 &  0.33 &   0.439 \\
  1.154 &   2.776 &    21.0 &   1.966 $\pm$   0.252 &   0.115 $\pm$   0.012 &  -0.235 $\pm$   0.002 &   0.252 $\pm$   0.004 &   0.329 &  0.29 &  0.50 &   0.448 \\
  1.154 &   2.776 &    25.5 &   1.602 $\pm$  -0.054 &  -0.031 $\pm$   0.017 &   0.182 $\pm$   0.003 &  -0.054 $\pm$   0.004 &   0.448 &  0.02 &  0.69 &   5.422 \\
  1.154 &   3.566 &   4.401 &   9.486 $\pm$  29.228 &   2.508 $\pm$   0.063 & -31.183 $\pm$   0.012 &  29.228 $\pm$   0.108 &   1.036 &  1.38 & -0.04 &   0.789 \\
  1.154 &   3.566 &     5.6 &   8.596 $\pm$  19.975 &   2.995 $\pm$   0.071 & -22.703 $\pm$   0.014 &  19.975 $\pm$   0.077 &   1.327 &  2.30 & -0.57 &   0.629 \\
  1.154 &   3.566 &     7.7 &  -5.001 $\pm$  10.594 &   1.901 $\pm$   0.064 & -13.544 $\pm$   0.011 &  10.594 $\pm$   0.046 &   1.278 &  2.17 & -0.62 &   0.628 \\
  1.154 &   3.566 &    10.0 &   1.801 $\pm$   2.351 &  -0.059 $\pm$   0.022 &  -2.268 $\pm$   0.003 &   2.351 $\pm$   0.008 &   0.608 &  1.19 & -0.07 &   0.511 \\
  1.154 &   3.566 &    11.3 &   1.388 $\pm$   1.883 &   0.008 $\pm$   0.020 &  -1.889 $\pm$   0.003 &   1.883 $\pm$   0.007 &   0.554 &  1.05 &  0.01 &   0.528 \\
  1.154 &   3.566 &    12.8 &   1.262 $\pm$   1.493 &   0.192 $\pm$   0.017 &  -1.674 $\pm$   0.002 &   1.493 $\pm$   0.006 &   0.471 &  0.91 &  0.09 &   0.515 \\
  1.154 &   3.566 &    15.0 &   1.296 $\pm$   1.004 &   0.237 $\pm$   0.013 &  -1.203 $\pm$   0.002 &   1.004 $\pm$   0.004 &   0.373 &  0.70 &  0.22 &   0.504 \\
  1.154 &   3.566 &    18.0 &   1.682 $\pm$   0.340 &   0.069 $\pm$   0.012 &  -0.309 $\pm$   0.002 &   0.340 $\pm$   0.003 &   0.323 &  0.33 &  0.47 &   0.465 \\
  1.154 &   3.566 &    21.0 &   1.801 $\pm$   0.017 &   0.001 $\pm$   0.015 &   0.098 $\pm$   0.002 &   0.017 $\pm$   0.004 &   0.409 &  0.10 &  0.63 &   1.142 \\
  1.154 &   3.566 &    25.5 &   1.281 $\pm$  -0.274 &  -0.081 $\pm$   0.021 &   0.411 $\pm$   0.003 &  -0.274 $\pm$   0.005 &   0.552 & -0.17 &  0.82 &   1.103 \\
  1.154 &   4.401 &     5.6 &   4.257 $\pm$  28.562 &   1.811 $\pm$   0.062 & -30.417 $\pm$   0.010 &  28.562 $\pm$   0.105 &   1.135 &  1.91 & -0.35 &   0.688 \\
  1.154 &   4.401 &     7.7 &  -7.143 $\pm$  10.147 &   0.885 $\pm$   0.059 & -12.132 $\pm$   0.007 &  10.147 $\pm$   0.042 &   0.985 &  1.56 & -0.26 &   0.691 \\
  1.154 &   4.401 &    10.0 &   1.597 $\pm$   1.662 &  -0.148 $\pm$   0.016 &  -1.466 $\pm$   0.002 &   1.662 $\pm$   0.006 &   0.447 &  0.80 &  0.18 &   0.536 \\
  1.154 &   4.401 &    11.3 &   1.380 $\pm$   1.299 &  -0.082 $\pm$   0.015 &  -1.179 $\pm$   0.002 &   1.299 $\pm$   0.005 &   0.422 &  0.70 &  0.24 &   0.548 \\
  1.154 &   4.401 &    12.8 &   1.355 $\pm$   0.984 &   0.052 $\pm$   0.014 &  -0.986 $\pm$   0.002 &   0.984 $\pm$   0.005 &   0.376 &  0.59 &  0.30 &   0.535 \\
  1.154 &   4.401 &    15.0 &   1.500 $\pm$   0.588 &   0.089 $\pm$   0.013 &  -0.601 $\pm$   0.002 &   0.588 $\pm$   0.004 &   0.341 &  0.42 &  0.41 &   0.525 \\
  1.154 &   4.401 &    18.0 &   1.942 $\pm$   0.004 &   0.001 $\pm$   0.015 &   0.124 $\pm$   0.002 &   0.004 $\pm$   0.004 &   0.416 &  0.10 &  0.63 &   1.217 \\
  1.154 &   4.401 &    21.0 &   1.901 $\pm$  -0.262 &  -0.045 $\pm$   0.019 &   0.426 $\pm$   0.003 &  -0.262 $\pm$   0.005 &   0.528 & -0.10 &  0.78 &   1.873 \\
  1.154 &   4.401 &    25.5 &   1.089 $\pm$  -0.517 &  -0.107 $\pm$   0.025 &   0.647 $\pm$   0.003 &  -0.517 $\pm$   0.005 &   0.677 & -0.35 &  0.96 &   0.841 \\
  1.154 &     5.6 &     7.7 & -10.169 $\pm$  12.253 &   0.261 $\pm$   0.058 & -13.785 $\pm$   0.005 &  12.253 $\pm$   0.048 &   0.847 &  0.98 &  0.03 &   0.861 \\
  1.154 &     5.6 &    10.0 &   1.691 $\pm$   0.695 &  -0.095 $\pm$   0.013 &  -0.508 $\pm$   0.002 &   0.695 $\pm$   0.004 &   0.342 &  0.34 &  0.49 &   0.532 \\
  1.154 &     5.6 &    11.3 &   1.783 $\pm$   0.476 &  -0.049 $\pm$   0.013 &  -0.322 $\pm$   0.002 &   0.476 $\pm$   0.005 &   0.366 &  0.29 &  0.51 &   0.572 \\
  1.154 &     5.6 &    12.8 &   1.859 $\pm$   0.264 &   0.002 $\pm$   0.014 &  -0.149 $\pm$   0.002 &   0.264 $\pm$   0.005 &   0.378 &  0.22 &  0.55 &   0.630 \\
  1.154 &     5.6 &    15.0 &   2.052 $\pm$   0.006 &   0.003 $\pm$   0.015 &   0.129 $\pm$   0.002 &   0.006 $\pm$   0.005 &   0.416 &  0.13 &  0.62 &   1.063 \\
  1.154 &     5.6 &    18.0 &   2.400 $\pm$  -0.464 &  -0.032 $\pm$   0.021 &   0.659 $\pm$   0.003 &  -0.464 $\pm$   0.006 &   0.581 & -0.12 &  0.79 &   1.984 \\
  1.154 &     5.6 &    21.0 &   2.057 $\pm$  -0.646 &  -0.073 $\pm$   0.025 &   0.834 $\pm$   0.003 &  -0.646 $\pm$   0.006 &   0.698 & -0.28 &  0.90 &   1.230 \\
  1.154 &     5.6 &    25.5 &   0.792 $\pm$  -0.845 &  -0.131 $\pm$   0.032 &   0.943 $\pm$   0.004 &  -0.845 $\pm$   0.006 &   0.845 & -0.51 &  1.07 &   0.867 \\
  1.154 &     7.7 &    10.0 &   1.413 $\pm$  -1.126 &   0.143 $\pm$   0.021 &   1.054 $\pm$   0.003 &  -1.126 $\pm$   0.008 &   0.587 & -0.20 &  0.84 &   1.322 \\
  1.154 &     7.7 &    11.3 &   1.810 $\pm$  -1.005 &   0.106 $\pm$   0.020 &   1.007 $\pm$   0.003 &  -1.005 $\pm$   0.008 &   0.586 & -0.19 &  0.84 &   1.400 \\
  1.154 &     7.7 &    12.8 &   1.888 $\pm$  -1.045 &  -0.001 $\pm$   0.021 &   1.153 $\pm$   0.003 &  -1.045 $\pm$   0.009 &   0.621 & -0.22 &  0.87 &   1.333 \\
  1.154 &     7.7 &    15.0 &   1.971 $\pm$  -0.972 &  -0.092 $\pm$   0.023 &   1.169 $\pm$   0.003 &  -0.972 $\pm$   0.008 &   0.657 & -0.23 &  0.89 &   1.387 \\
  1.154 &     7.7 &    18.0 &   1.825 $\pm$  -1.175 &  -0.089 $\pm$   0.029 &   1.333 $\pm$   0.004 &  -1.175 $\pm$   0.008 &   0.827 & -0.45 &  1.05 &   1.017 \\
  1.154 &     7.7 &    21.0 &   0.959 $\pm$  -1.194 &  -0.146 $\pm$   0.032 &   1.305 $\pm$   0.004 &  -1.194 $\pm$   0.008 &   0.922 & -0.57 &  1.15 &   0.917 \\
  1.154 &     7.7 &    25.5 &  -0.971 $\pm$  -1.298 &  -0.215 $\pm$   0.039 &   1.257 $\pm$   0.005 &  -1.298 $\pm$   0.007 &   1.053 & -0.80 &  1.32 &   0.750 \\
  1.154 &    10.0 &    11.3 &   3.694 $\pm$  -3.471 &  -0.182 $\pm$   0.020 &   3.938 $\pm$   0.002 &  -3.471 $\pm$   0.034 &   0.459 &  0.25 &  0.57 &   1.073 \\
  1.154 &    10.0 &    12.8 &   3.333 $\pm$  -1.959 &  -0.360 $\pm$   0.019 &   2.556 $\pm$   0.003 &  -1.959 $\pm$   0.017 &   0.496 &  0.27 &  0.57 &   1.166 \\
  1.154 &    10.0 &    15.0 &   3.072 $\pm$  -1.169 &  -0.360 $\pm$   0.019 &   1.736 $\pm$   0.003 &  -1.169 $\pm$   0.011 &   0.528 &  0.25 &  0.58 &   1.379 \\
  1.154 &    10.0 &    18.0 &   3.032 $\pm$  -1.389 &  -0.388 $\pm$   0.026 &   1.955 $\pm$   0.004 &  -1.389 $\pm$   0.010 &   0.734 &  0.08 &  0.71 &   4.133 \\
  1.154 &    10.0 &    21.0 &   2.045 $\pm$  -1.244 &  -0.398 $\pm$   0.029 &   1.709 $\pm$   0.004 &  -1.244 $\pm$   0.009 &   0.818 & -0.04 &  0.80 &   5.814 \\
  1.154 &    10.0 &    25.5 &   0.209 $\pm$  -1.271 &  -0.437 $\pm$   0.035 &   1.569 $\pm$   0.005 &  -1.271 $\pm$   0.008 &   0.941 & -0.26 &  0.95 &   2.591 \\
  1.154 &    11.3 &    12.8 &   2.937 $\pm$  -2.977 &  -0.362 $\pm$   0.017 &   3.537 $\pm$   0.003 &  -2.977 $\pm$   0.026 &   0.517 &  0.32 &  0.55 &   1.044 \\
  1.154 &    11.3 &    15.0 &   2.927 $\pm$  -1.383 &  -0.318 $\pm$   0.018 &   1.897 $\pm$   0.003 &  -1.383 $\pm$   0.013 &   0.549 &  0.28 &  0.56 &   1.256 \\
  1.154 &    11.3 &    18.0 &   2.862 $\pm$  -1.527 &  -0.320 $\pm$   0.025 &   2.011 $\pm$   0.004 &  -1.527 $\pm$   0.011 &   0.760 &  0.11 &  0.69 &   4.226 \\
  1.154 &    11.3 &    21.0 &   1.988 $\pm$  -1.264 &  -0.308 $\pm$   0.028 &   1.639 $\pm$   0.004 &  -1.264 $\pm$   0.009 &   0.826 &  0.00 &  0.77 &   8.610 \\
  1.154 &    11.3 &    25.5 &   0.425 $\pm$  -1.210 &  -0.319 $\pm$   0.033 &   1.423 $\pm$   0.004 &  -1.210 $\pm$   0.008 &   0.928 & -0.18 &  0.91 &   3.473 \\
  1.154 &    12.8 &    15.0 &   3.004 $\pm$  -2.659 &  -0.262 $\pm$   0.019 &   3.126 $\pm$   0.003 &  -2.659 $\pm$   0.020 &   0.574 &  0.28 &  0.55 &   1.376 \\
  1.154 &    12.8 &    18.0 &   2.867 $\pm$  -2.130 &  -0.196 $\pm$   0.027 &   2.488 $\pm$   0.004 &  -2.130 $\pm$   0.013 &   0.814 &  0.05 &  0.72 &   4.965 \\
  1.154 &    12.8 &    21.0 &   1.821 $\pm$  -1.551 &  -0.207 $\pm$   0.029 &   1.807 $\pm$   0.004 &  -1.551 $\pm$   0.009 &   0.862 & -0.04 &  0.80 &   5.723 \\
  1.154 &    12.8 &    25.5 &   0.147 $\pm$  -1.369 &  -0.231 $\pm$   0.034 &   1.465 $\pm$   0.004 &  -1.369 $\pm$   0.008 &   0.951 & -0.22 &  0.93 &   2.962 \\
\hline 
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline \hline
$\lambda_1$ (\um) & $\lambda_2$ (\um) & $\lambda_3$ (\um) & $c_0 \pm \Delta~c_0$ & $c_1 \pm \Delta~c_1$ & $c_2 \pm \Delta~c_2$ & $c_3 \pm \Delta~c_3$ & $\sigma_{\delta}$ & $m_{\rm LvL}$ & $b_{\rm LvL}$ & $\sigma_{\delta}^{\rm updated}$\\
\hline
  1.154 &    15.0 &    18.0 &   2.788 $\pm$  -4.217 &  -0.024 $\pm$   0.031 &   4.379 $\pm$   0.004 &  -4.217 $\pm$   0.021 &   0.939 & -0.10 &  0.83 &   4.583 \\
  1.154 &    15.0 &    21.0 &   1.397 $\pm$  -2.261 &  -0.128 $\pm$   0.031 &   2.385 $\pm$   0.004 &  -2.261 $\pm$   0.012 &   0.927 & -0.12 &  0.86 &   5.203 \\
  1.154 &    15.0 &    25.5 &  -0.400 $\pm$  -1.687 &  -0.177 $\pm$   0.036 &   1.668 $\pm$   0.004 &  -1.687 $\pm$   0.008 &   0.982 & -0.27 &  0.97 &   2.548 \\
  1.154 &    18.0 &    21.0 &   0.639 $\pm$  -4.178 &  -0.291 $\pm$   0.029 &   4.397 $\pm$   0.004 &  -4.178 $\pm$   0.022 &   0.844 &  0.07 &  0.75 &   5.286 \\
  1.154 &    18.0 &    25.5 &  -0.914 $\pm$  -2.170 &  -0.293 $\pm$   0.035 &   2.224 $\pm$   0.004 &  -2.170 $\pm$   0.011 &   0.897 & -0.10 &  0.87 &   6.156 \\
  1.154 &    21.0 &    25.5 &  -1.236 $\pm$  -3.716 &  -0.313 $\pm$   0.036 &   3.759 $\pm$   0.004 &  -3.716 $\pm$   0.019 &   0.866 & -0.05 &  0.83 &   5.190 \\
  1.501 &   1.988 &   2.776 &   0.138 $\pm$  13.387 &  11.714 $\pm$   0.040 & -25.333 $\pm$   0.046 &  13.387 $\pm$   0.094 &   0.746 &  0.94 &  0.19 &   0.775 \\
  1.501 &   1.988 &   3.566 &   4.639 $\pm$  10.654 &  14.768 $\pm$   0.047 & -25.273 $\pm$   0.055 &  10.654 $\pm$   0.090 &   0.906 &  1.31 & -0.03 &   0.738 \\
  1.501 &   1.988 &   4.401 &   7.150 $\pm$   9.459 &  15.408 $\pm$   0.056 & -24.557 $\pm$   0.057 &   9.459 $\pm$   0.087 &   1.072 &  1.66 & -0.21 &   0.695 \\
  1.501 &   1.988 &     5.6 &   7.218 $\pm$   7.773 &  14.095 $\pm$   0.059 & -21.618 $\pm$   0.053 &   7.773 $\pm$   0.078 &   1.168 &  1.82 & -0.18 &   0.706 \\
  1.501 &   1.988 &     7.7 &   0.813 $\pm$   5.471 &  11.135 $\pm$   0.053 & -16.997 $\pm$   0.043 &   5.471 $\pm$   0.062 &   1.138 &  1.86 & -0.29 &   0.683 \\
  1.501 &   1.988 &    10.0 &   3.174 $\pm$   2.430 &   2.934 $\pm$   0.031 &  -5.259 $\pm$   0.016 &   2.430 $\pm$   0.022 &   0.847 &  1.40 & -0.08 &   0.611 \\
  1.501 &   1.988 &    11.3 &   2.853 $\pm$   1.977 &   2.529 $\pm$   0.027 &  -4.404 $\pm$   0.015 &   1.977 $\pm$   0.019 &   0.792 &  1.27 & -0.02 &   0.630 \\
  1.501 &   1.988 &    12.8 &   2.504 $\pm$   1.648 &   2.745 $\pm$   0.024 &  -4.302 $\pm$   0.014 &   1.648 $\pm$   0.018 &   0.697 &  1.15 &  0.02 &   0.609 \\
  1.501 &   1.988 &    15.0 &   2.202 $\pm$   1.253 &   2.500 $\pm$   0.020 &  -3.664 $\pm$   0.012 &   1.253 $\pm$   0.015 &   0.573 &  0.97 &  0.12 &   0.588 \\
  1.501 &   1.988 &    18.0 &   2.144 $\pm$   0.751 &   1.396 $\pm$   0.013 &  -2.022 $\pm$   0.007 &   0.751 $\pm$   0.009 &   0.383 &  0.69 &  0.27 &   0.514 \\
  1.501 &   1.988 &    21.0 &   2.330 $\pm$   0.453 &   0.838 $\pm$   0.011 &  -1.128 $\pm$   0.006 &   0.453 $\pm$   0.007 &   0.322 &  0.48 &  0.39 &   0.469 \\
  1.501 &   1.988 &    25.5 &   2.298 $\pm$   0.178 &   0.287 $\pm$   0.013 &  -0.295 $\pm$   0.007 &   0.178 $\pm$   0.008 &   0.359 &  0.25 &  0.53 &   0.521 \\
  1.501 &   2.776 &   3.566 &  12.492 $\pm$  22.904 &   6.829 $\pm$   0.059 & -28.686 $\pm$   0.026 &  22.904 $\pm$   0.101 &   1.094 &  0.90 &  0.20 &   1.198 \\
  1.501 &   2.776 &   4.401 &  16.252 $\pm$  18.346 &   8.238 $\pm$   0.077 & -25.328 $\pm$   0.031 &  18.346 $\pm$   0.088 &   1.303 &  1.50 & -0.09 &   0.917 \\
  1.501 &   2.776 &     5.6 &  14.014 $\pm$  13.147 &   7.449 $\pm$   0.074 & -19.670 $\pm$   0.029 &  13.147 $\pm$   0.069 &   1.340 &  1.96 & -0.35 &   0.768 \\
  1.501 &   2.776 &     7.7 &   2.448 $\pm$   8.133 &   5.372 $\pm$   0.057 & -13.737 $\pm$   0.022 &   8.133 $\pm$   0.048 &   1.253 &  2.00 & -0.47 &   0.717 \\
  1.501 &   2.776 &    10.0 &   3.688 $\pm$   2.417 &   0.723 $\pm$   0.027 &  -2.941 $\pm$   0.007 &   2.417 $\pm$   0.011 &   0.767 &  1.30 & -0.10 &   0.597 \\
  1.501 &   2.776 &    11.3 &   3.322 $\pm$   1.942 &   0.698 $\pm$   0.024 &  -2.453 $\pm$   0.006 &   1.942 $\pm$   0.010 &   0.713 &  1.18 & -0.03 &   0.619 \\
  1.501 &   2.776 &    12.8 &   2.962 $\pm$   1.620 &   0.913 $\pm$   0.021 &  -2.361 $\pm$   0.006 &   1.620 $\pm$   0.009 &   0.626 &  1.07 &  0.00 &   0.590 \\
  1.501 &   2.776 &    15.0 &   2.598 $\pm$   1.178 &   0.875 $\pm$   0.017 &  -1.892 $\pm$   0.005 &   1.178 $\pm$   0.008 &   0.507 &  0.88 &  0.11 &   0.564 \\
  1.501 &   2.776 &    18.0 &   2.393 $\pm$   0.577 &   0.411 $\pm$   0.012 &  -0.818 $\pm$   0.003 &   0.577 $\pm$   0.005 &   0.360 &  0.54 &  0.34 &   0.500 \\
  1.501 &   2.776 &    21.0 &   2.400 $\pm$   0.262 &   0.216 $\pm$   0.012 &  -0.298 $\pm$   0.003 &   0.262 $\pm$   0.005 &   0.363 &  0.31 &  0.49 &   0.532 \\
  1.501 &   2.776 &    25.5 &   2.080 $\pm$  -0.015 &   0.031 $\pm$   0.016 &   0.132 $\pm$   0.004 &  -0.015 $\pm$   0.005 &   0.452 &  0.07 &  0.66 &   2.135 \\
  1.501 &   3.566 &   4.401 &  10.781 $\pm$  30.376 &   3.904 $\pm$   0.066 & -33.559 $\pm$   0.017 &  30.376 $\pm$   0.120 &   1.070 &  1.23 &  0.10 &   0.898 \\
  1.501 &   3.566 &     5.6 &   9.250 $\pm$  18.909 &   4.290 $\pm$   0.071 & -22.783 $\pm$   0.019 &  18.909 $\pm$   0.080 &   1.205 &  1.94 & -0.30 &   0.746 \\
  1.501 &   3.566 &     7.7 &  -3.441 $\pm$   9.588 &   2.694 $\pm$   0.060 & -13.092 $\pm$   0.013 &   9.588 $\pm$   0.046 &   1.143 &  1.83 & -0.38 &   0.766 \\
  1.501 &   3.566 &    10.0 &   2.165 $\pm$   2.177 &   0.071 $\pm$   0.022 &  -2.177 $\pm$   0.004 &   2.177 $\pm$   0.008 &   0.621 &  1.07 &  0.03 &   0.582 \\
  1.501 &   3.566 &    11.3 &   1.744 $\pm$   1.763 &   0.126 $\pm$   0.020 &  -1.842 $\pm$   0.004 &   1.763 $\pm$   0.007 &   0.569 &  0.97 &  0.08 &   0.587 \\
  1.501 &   3.566 &    12.8 &   1.520 $\pm$   1.454 &   0.333 $\pm$   0.017 &  -1.743 $\pm$   0.003 &   1.454 $\pm$   0.007 &   0.492 &  0.87 &  0.12 &   0.555 \\
  1.501 &   3.566 &    15.0 &   1.481 $\pm$   0.993 &   0.368 $\pm$   0.014 &  -1.299 $\pm$   0.003 &   0.993 $\pm$   0.005 &   0.394 &  0.68 &  0.23 &   0.534 \\
  1.501 &   3.566 &    18.0 &   1.836 $\pm$   0.341 &   0.137 $\pm$   0.012 &  -0.359 $\pm$   0.002 &   0.341 $\pm$   0.004 &   0.342 &  0.33 &  0.47 &   0.506 \\
  1.501 &   3.566 &    21.0 &   1.959 $\pm$   0.030 &   0.052 $\pm$   0.015 &   0.052 $\pm$   0.003 &   0.030 $\pm$   0.004 &   0.418 &  0.10 &  0.63 &   1.188 \\
  1.501 &   3.566 &    25.5 &   1.520 $\pm$  -0.243 &  -0.036 $\pm$   0.020 &   0.362 $\pm$   0.004 &  -0.243 $\pm$   0.005 &   0.551 & -0.14 &  0.81 &   1.354 \\
  1.501 &   4.401 &     5.6 &   5.153 $\pm$  20.404 &   2.014 $\pm$   0.054 & -22.219 $\pm$   0.011 &  20.404 $\pm$   0.081 &   0.960 &  1.32 &  0.02 &   0.838 \\
  1.501 &   4.401 &     7.7 &  -1.998 $\pm$   6.271 &   0.959 $\pm$   0.044 &  -7.670 $\pm$   0.007 &   6.271 $\pm$   0.029 &   0.871 &  1.02 &  0.10 &   0.879 \\
  1.501 &   4.401 &    10.0 &   2.384 $\pm$   1.352 &  -0.044 $\pm$   0.017 &  -1.169 $\pm$   0.003 &   1.352 $\pm$   0.006 &   0.495 &  0.69 &  0.28 &   0.642 \\
  1.501 &   4.401 &    11.3 &   2.124 $\pm$   1.070 &   0.009 $\pm$   0.016 &  -0.956 $\pm$   0.003 &   1.070 $\pm$   0.005 &   0.471 &  0.61 &  0.31 &   0.642 \\
  1.501 &   4.401 &    12.8 &   2.002 $\pm$   0.841 &   0.133 $\pm$   0.015 &  -0.851 $\pm$   0.002 &   0.841 $\pm$   0.005 &   0.431 &  0.54 &  0.35 &   0.620 \\
  1.501 &   4.401 &    15.0 &   2.009 $\pm$   0.518 &   0.161 $\pm$   0.014 &  -0.547 $\pm$   0.002 &   0.518 $\pm$   0.005 &   0.394 &  0.40 &  0.43 &   0.610 \\
  1.501 &   4.401 &    18.0 &   2.247 $\pm$   0.015 &   0.059 $\pm$   0.015 &   0.089 $\pm$   0.002 &   0.015 $\pm$   0.004 &   0.437 &  0.11 &  0.63 &   1.359 \\
  1.501 &   4.401 &    21.0 &   2.178 $\pm$  -0.220 &   0.014 $\pm$   0.018 &   0.357 $\pm$   0.003 &  -0.220 $\pm$   0.005 &   0.527 & -0.07 &  0.76 &   2.779 \\
  1.501 &   4.401 &    25.5 &   1.496 $\pm$  -0.446 &  -0.038 $\pm$   0.024 &   0.554 $\pm$   0.004 &  -0.446 $\pm$   0.005 &   0.659 & -0.29 &  0.93 &   1.050 \\
  1.501 &     5.6 &     7.7 &  -3.581 $\pm$   6.884 &   0.389 $\pm$   0.040 &  -7.788 $\pm$   0.005 &   6.884 $\pm$   0.031 &   0.840 &  0.62 &  0.31 &   1.014 \\
  1.501 &     5.6 &    10.0 &   2.188 $\pm$   0.545 &  -0.011 $\pm$   0.014 &  -0.387 $\pm$   0.002 &   0.545 $\pm$   0.005 &   0.401 &  0.28 &  0.54 &   0.698 \\
  1.501 &     5.6 &    11.3 &   2.238 $\pm$   0.380 &   0.026 $\pm$   0.015 &  -0.250 $\pm$   0.002 &   0.380 $\pm$   0.005 &   0.414 &  0.26 &  0.55 &   0.731 \\
  1.501 &     5.6 &    12.8 &   2.238 $\pm$   0.229 &   0.070 $\pm$   0.015 &  -0.140 $\pm$   0.002 &   0.229 $\pm$   0.005 &   0.416 &  0.22 &  0.56 &   0.787 \\
  1.501 &     5.6 &    15.0 &   2.337 $\pm$   0.020 &   0.068 $\pm$   0.016 &   0.082 $\pm$   0.002 &   0.020 $\pm$   0.005 &   0.439 &  0.15 &  0.60 &   1.090 \\
  1.501 &     5.6 &    18.0 &   2.569 $\pm$  -0.402 &   0.035 $\pm$   0.020 &   0.553 $\pm$   0.003 &  -0.402 $\pm$   0.006 &   0.576 & -0.04 &  0.70 &   5.293 \\
  1.501 &     5.6 &    21.0 &   2.282 $\pm$  -0.568 &   0.002 $\pm$   0.024 &   0.711 $\pm$   0.003 &  -0.568 $\pm$   0.006 &   0.682 & -0.16 &  0.78 &   2.070 \\
  1.501 &     5.6 &    25.5 &   1.241 $\pm$  -0.745 &  -0.037 $\pm$   0.029 &   0.803 $\pm$   0.004 &  -0.745 $\pm$   0.006 &   0.817 & -0.35 &  0.92 &   1.246 \\
  1.501 &     7.7 &    10.0 &   1.741 $\pm$  -0.939 &   0.206 $\pm$   0.020 &   0.845 $\pm$   0.003 &  -0.939 $\pm$   0.007 &   0.576 & -0.12 &  0.76 &   2.227 \\
  1.501 &     7.7 &    11.3 &   2.089 $\pm$  -0.815 &   0.170 $\pm$   0.019 &   0.789 $\pm$   0.003 &  -0.815 $\pm$   0.007 &   0.571 & -0.10 &  0.76 &   2.482 \\
  1.501 &     7.7 &    12.8 &   2.156 $\pm$  -0.851 &   0.073 $\pm$   0.020 &   0.920 $\pm$   0.003 &  -0.851 $\pm$   0.008 &   0.600 & -0.12 &  0.78 &   2.198 \\
  1.501 &     7.7 &    15.0 &   2.247 $\pm$  -0.797 &  -0.005 $\pm$   0.021 &   0.944 $\pm$   0.003 &  -0.797 $\pm$   0.007 &   0.632 & -0.13 &  0.79 &   2.243 \\
  1.501 &     7.7 &    18.0 &   2.138 $\pm$  -1.020 &   0.008 $\pm$   0.026 &   1.125 $\pm$   0.004 &  -1.020 $\pm$   0.007 &   0.794 & -0.33 &  0.93 &   1.404 \\
  1.501 &     7.7 &    21.0 &   1.467 $\pm$  -1.046 &  -0.030 $\pm$   0.030 &   1.105 $\pm$   0.004 &  -1.046 $\pm$   0.007 &   0.885 & -0.44 &  1.02 &   1.190 \\
\hline 
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline \hline
$\lambda_1$ (\um) & $\lambda_2$ (\um) & $\lambda_3$ (\um) & $c_0 \pm \Delta~c_0$ & $c_1 \pm \Delta~c_1$ & $c_2 \pm \Delta~c_2$ & $c_3 \pm \Delta~c_3$ & $\sigma_{\delta}$ & $m_{\rm LvL}$ & $b_{\rm LvL}$ & $\sigma_{\delta}^{\rm updated}$\\
\hline
  1.501 &     7.7 &    25.5 &  -0.039 $\pm$  -1.124 &  -0.066 $\pm$   0.036 &   1.048 $\pm$   0.005 &  -1.124 $\pm$   0.007 &   1.004 & -0.63 &  1.17 &   0.932 \\
  1.501 &    10.0 &    11.3 &   4.029 $\pm$  -3.078 &  -0.079 $\pm$   0.020 &   3.483 $\pm$   0.003 &  -3.078 $\pm$   0.034 &   0.496 &  0.25 &  0.56 &   1.107 \\
  1.501 &    10.0 &    12.8 &   3.539 $\pm$  -1.278 &  -0.165 $\pm$   0.018 &   1.713 $\pm$   0.003 &  -1.278 $\pm$   0.016 &   0.508 &  0.27 &  0.56 &   1.082 \\
  1.501 &    10.0 &    15.0 &   3.398 $\pm$  -0.791 &  -0.167 $\pm$   0.018 &   1.213 $\pm$   0.003 &  -0.791 $\pm$   0.010 &   0.533 &  0.26 &  0.56 &   1.218 \\
  1.501 &    10.0 &    18.0 &   3.509 $\pm$  -1.123 &  -0.210 $\pm$   0.024 &   1.575 $\pm$   0.004 &  -1.123 $\pm$   0.009 &   0.715 &  0.13 &  0.66 &   3.785 \\
  1.501 &    10.0 &    21.0 &   2.779 $\pm$  -1.004 &  -0.200 $\pm$   0.026 &   1.364 $\pm$   0.004 &  -1.004 $\pm$   0.008 &   0.786 &  0.03 &  0.73 &   6.364 \\
  1.501 &    10.0 &    25.5 &   1.462 $\pm$  -1.000 &  -0.196 $\pm$   0.031 &   1.210 $\pm$   0.005 &  -1.000 $\pm$   0.008 &   0.885 & -0.13 &  0.85 &   4.382 \\
  1.501 &    11.3 &    12.8 &   3.476 $\pm$  -1.405 &  -0.058 $\pm$   0.017 &   1.735 $\pm$   0.003 &  -1.405 $\pm$   0.022 &   0.522 &  0.30 &  0.54 &   1.016 \\
  1.501 &    11.3 &    15.0 &   3.514 $\pm$  -0.816 &  -0.068 $\pm$   0.017 &   1.157 $\pm$   0.003 &  -0.816 $\pm$   0.011 &   0.551 &  0.29 &  0.54 &   1.151 \\
  1.501 &    11.3 &    18.0 &   3.606 $\pm$  -1.198 &  -0.105 $\pm$   0.023 &   1.561 $\pm$   0.004 &  -1.198 $\pm$   0.010 &   0.738 &  0.16 &  0.64 &   3.142 \\
  1.501 &    11.3 &    21.0 &   2.983 $\pm$  -0.986 &  -0.077 $\pm$   0.025 &   1.253 $\pm$   0.004 &  -0.986 $\pm$   0.008 &   0.791 &  0.08 &  0.70 &   5.355 \\
  1.501 &    11.3 &    25.5 &   1.926 $\pm$  -0.914 &  -0.054 $\pm$   0.028 &   1.042 $\pm$   0.004 &  -0.914 $\pm$   0.007 &   0.867 & -0.06 &  0.80 &   6.568 \\
  1.501 &    12.8 &    15.0 &   3.654 $\pm$  -1.901 &  -0.076 $\pm$   0.018 &   2.260 $\pm$   0.003 &  -1.901 $\pm$   0.019 &   0.580 &  0.31 &  0.53 &   1.215 \\
  1.501 &    12.8 &    18.0 &   3.683 $\pm$  -1.837 &  -0.030 $\pm$   0.025 &   2.126 $\pm$   0.004 &  -1.837 $\pm$   0.012 &   0.804 &  0.12 &  0.66 &   4.726 \\
  1.501 &    12.8 &    21.0 &   2.882 $\pm$  -1.288 &  -0.018 $\pm$   0.026 &   1.482 $\pm$   0.004 &  -1.288 $\pm$   0.009 &   0.837 &  0.05 &  0.72 &   6.398 \\
  1.501 &    12.8 &    25.5 &   1.723 $\pm$  -1.077 &  -0.006 $\pm$   0.029 &   1.133 $\pm$   0.004 &  -1.077 $\pm$   0.007 &   0.897 & -0.08 &  0.82 &   6.133 \\
  1.501 &    15.0 &    18.0 &   3.678 $\pm$  -3.838 &   0.125 $\pm$   0.028 &   3.956 $\pm$   0.004 &  -3.838 $\pm$   0.021 &   0.933 & -0.02 &  0.77 &   9.003 \\
  1.501 &    15.0 &    21.0 &   2.588 $\pm$  -1.935 &   0.044 $\pm$   0.028 &   2.027 $\pm$   0.004 &  -1.935 $\pm$   0.011 &   0.903 & -0.02 &  0.78 &   8.501 \\
  1.501 &    15.0 &    25.5 &   1.359 $\pm$  -1.342 &   0.030 $\pm$   0.030 &   1.321 $\pm$   0.004 &  -1.342 $\pm$   0.008 &   0.928 & -0.11 &  0.86 &   5.537 \\
  1.501 &    18.0 &    21.0 &   2.180 $\pm$  -3.259 &  -0.104 $\pm$   0.025 &   3.468 $\pm$   0.003 &  -3.259 $\pm$   0.020 &   0.806 &  0.17 &  0.68 &   3.461 \\
  1.501 &    18.0 &    25.5 &   1.256 $\pm$  -1.572 &  -0.074 $\pm$   0.028 &   1.655 $\pm$   0.003 &  -1.572 $\pm$   0.010 &   0.830 &  0.06 &  0.75 &   6.179 \\
  1.501 &    21.0 &    25.5 &   1.267 $\pm$  -2.564 &  -0.099 $\pm$   0.029 &   2.677 $\pm$   0.003 &  -2.564 $\pm$   0.016 &   0.790 &  0.14 &  0.71 &   4.086 \\
  1.988 &   2.776 &   3.566 &  10.118 $\pm$  16.823 &  10.121 $\pm$   0.049 & -26.029 $\pm$   0.040 &  16.823 $\pm$   0.094 &   0.863 &  0.38 &  0.47 &   1.896 \\
  1.988 &   2.776 &   4.401 &  17.917 $\pm$  19.358 &  17.851 $\pm$   0.080 & -35.682 $\pm$   0.066 &  19.358 $\pm$   0.125 &   1.255 &  1.03 &  0.15 &   1.227 \\
  1.988 &   2.776 &     5.6 &  17.779 $\pm$  15.728 &  18.550 $\pm$   0.085 & -32.928 $\pm$   0.069 &  15.728 $\pm$   0.115 &   1.413 &  1.75 & -0.22 &   0.844 \\
  1.988 &   2.776 &     7.7 &   3.675 $\pm$  10.145 &  14.153 $\pm$   0.063 & -24.410 $\pm$   0.054 &  10.145 $\pm$   0.086 &   1.370 &  2.02 & -0.49 &   0.705 \\
  1.988 &   2.776 &    10.0 &   3.814 $\pm$   2.686 &   1.968 $\pm$   0.027 &  -4.439 $\pm$   0.013 &   2.686 $\pm$   0.018 &   0.784 &  1.33 & -0.12 &   0.589 \\
  1.988 &   2.776 &    11.3 &   3.483 $\pm$   2.141 &   1.864 $\pm$   0.024 &  -3.796 $\pm$   0.012 &   2.141 $\pm$   0.016 &   0.728 &  1.19 & -0.04 &   0.620 \\
  1.988 &   2.776 &    12.8 &   3.098 $\pm$   1.791 &   2.229 $\pm$   0.021 &  -3.825 $\pm$   0.012 &   1.791 $\pm$   0.015 &   0.633 &  1.08 & -0.01 &   0.589 \\
  1.988 &   2.776 &    15.0 &   2.683 $\pm$   1.266 &   1.985 $\pm$   0.017 &  -3.071 $\pm$   0.009 &   1.266 $\pm$   0.012 &   0.503 &  0.86 &  0.11 &   0.572 \\
  1.988 &   2.776 &    18.0 &   2.430 $\pm$   0.603 &   0.907 $\pm$   0.011 &  -1.331 $\pm$   0.006 &   0.603 $\pm$   0.007 &   0.349 &  0.52 &  0.34 &   0.510 \\
  1.988 &   2.776 &    21.0 &   2.433 $\pm$   0.270 &   0.472 $\pm$   0.012 &  -0.556 $\pm$   0.006 &   0.270 $\pm$   0.007 &   0.358 &  0.30 &  0.49 &   0.559 \\
  1.988 &   2.776 &    25.5 &   2.116 $\pm$  -0.009 &   0.108 $\pm$   0.016 &   0.053 $\pm$   0.007 &  -0.009 $\pm$   0.008 &   0.449 &  0.07 &  0.66 &   2.167 \\
  1.988 &   3.566 &   4.401 &   9.900 $\pm$  28.397 &   6.104 $\pm$   0.062 & -33.791 $\pm$   0.026 &  28.397 $\pm$   0.122 &   0.963 &  0.88 &  0.31 &   1.062 \\
  1.988 &   3.566 &     5.6 &   9.161 $\pm$  18.571 &   7.154 $\pm$   0.070 & -25.238 $\pm$   0.030 &  18.571 $\pm$   0.090 &   1.041 &  1.59 & -0.06 &   0.719 \\
  1.988 &   3.566 &     7.7 &  -2.574 $\pm$   9.081 &   4.410 $\pm$   0.057 & -14.145 $\pm$   0.021 &   9.081 $\pm$   0.051 &   1.023 &  1.58 & -0.20 &   0.734 \\
  1.988 &   3.566 &    10.0 &   2.529 $\pm$   2.060 &   0.226 $\pm$   0.022 &  -2.169 $\pm$   0.006 &   2.060 $\pm$   0.009 &   0.625 &  1.01 &  0.08 &   0.617 \\
  1.988 &   3.566 &    11.3 &   2.322 $\pm$   1.623 &   0.280 $\pm$   0.020 &  -1.788 $\pm$   0.006 &   1.623 $\pm$   0.008 &   0.584 &  0.91 &  0.14 &   0.633 \\
  1.988 &   3.566 &    12.8 &   2.047 $\pm$   1.349 &   0.558 $\pm$   0.018 &  -1.799 $\pm$   0.005 &   1.349 $\pm$   0.008 &   0.515 &  0.82 &  0.17 &   0.605 \\
  1.988 &   3.566 &    15.0 &   1.912 $\pm$   0.920 &   0.574 $\pm$   0.014 &  -1.382 $\pm$   0.004 &   0.920 $\pm$   0.007 &   0.424 &  0.64 &  0.27 &   0.586 \\
  1.988 &   3.566 &    18.0 &   2.093 $\pm$   0.322 &   0.210 $\pm$   0.012 &  -0.385 $\pm$   0.004 &   0.322 $\pm$   0.005 &   0.366 &  0.32 &  0.48 &   0.562 \\
  1.988 &   3.566 &    21.0 &   2.151 $\pm$   0.032 &   0.079 $\pm$   0.015 &   0.043 $\pm$   0.004 &   0.032 $\pm$   0.006 &   0.428 &  0.12 &  0.62 &   1.240 \\
  1.988 &   3.566 &    25.5 &   1.712 $\pm$  -0.223 &  -0.046 $\pm$   0.020 &   0.372 $\pm$   0.005 &  -0.223 $\pm$   0.007 &   0.546 & -0.11 &  0.79 &   1.878 \\
  1.988 &   4.401 &     5.6 &   4.380 $\pm$  24.539 &   3.796 $\pm$   0.058 & -28.216 $\pm$   0.018 &  24.539 $\pm$   0.101 &   0.915 &  1.27 &  0.07 &   0.797 \\
  1.988 &   4.401 &     7.7 &  -5.046 $\pm$   8.710 &   2.052 $\pm$   0.053 & -11.553 $\pm$   0.012 &   8.710 $\pm$   0.042 &   0.894 &  1.17 &  0.01 &   0.817 \\
  1.988 &   4.401 &    10.0 &   2.159 $\pm$   1.420 &  -0.045 $\pm$   0.017 &  -1.261 $\pm$   0.004 &   1.420 $\pm$   0.006 &   0.473 &  0.69 &  0.27 &   0.625 \\
  1.988 &   4.401 &    11.3 &   2.050 $\pm$   1.107 &   0.029 $\pm$   0.016 &  -1.021 $\pm$   0.004 &   1.107 $\pm$   0.006 &   0.459 &  0.62 &  0.32 &   0.633 \\
  1.988 &   4.401 &    12.8 &   1.881 $\pm$   0.890 &   0.208 $\pm$   0.015 &  -0.987 $\pm$   0.003 &   0.890 $\pm$   0.006 &   0.418 &  0.54 &  0.34 &   0.608 \\
  1.988 &   4.401 &    15.0 &   1.900 $\pm$   0.544 &   0.239 $\pm$   0.013 &  -0.659 $\pm$   0.003 &   0.544 $\pm$   0.005 &   0.383 &  0.40 &  0.43 &   0.604 \\
  1.988 &   4.401 &    18.0 &   2.206 $\pm$   0.016 &   0.075 $\pm$   0.015 &   0.068 $\pm$   0.003 &   0.016 $\pm$   0.005 &   0.435 &  0.11 &  0.63 &   1.368 \\
  1.988 &   4.401 &    21.0 &   2.160 $\pm$  -0.223 &   0.012 $\pm$   0.018 &   0.360 $\pm$   0.004 &  -0.223 $\pm$   0.006 &   0.529 & -0.07 &  0.76 &   2.719 \\
  1.988 &   4.401 &    25.5 &   1.484 $\pm$  -0.447 &  -0.056 $\pm$   0.024 &   0.570 $\pm$   0.005 &  -0.447 $\pm$   0.007 &   0.660 & -0.29 &  0.92 &   1.053 \\
  1.988 &     5.6 &     7.7 &  -7.641 $\pm$  10.434 &   0.805 $\pm$   0.051 & -12.198 $\pm$   0.007 &  10.434 $\pm$   0.044 &   0.923 &  0.74 &  0.22 &   1.079 \\
  1.988 &     5.6 &    10.0 &   2.025 $\pm$   0.579 &  -0.027 $\pm$   0.014 &  -0.423 $\pm$   0.003 &   0.579 $\pm$   0.005 &   0.383 &  0.30 &  0.52 &   0.641 \\
  1.988 &     5.6 &    11.3 &   2.137 $\pm$   0.407 &   0.026 $\pm$   0.014 &  -0.288 $\pm$   0.003 &   0.407 $\pm$   0.005 &   0.403 &  0.27 &  0.53 &   0.692 \\
  1.988 &     5.6 &    12.8 &   2.126 $\pm$   0.254 &   0.088 $\pm$   0.014 &  -0.193 $\pm$   0.003 &   0.254 $\pm$   0.005 &   0.406 &  0.22 &  0.56 &   0.760 \\
  1.988 &     5.6 &    15.0 &   2.251 $\pm$   0.026 &   0.083 $\pm$   0.015 &   0.054 $\pm$   0.003 &   0.026 $\pm$   0.006 &   0.435 &  0.13 &  0.61 &   1.205 \\
  1.988 &     5.6 &    18.0 &   2.536 $\pm$  -0.408 &   0.039 $\pm$   0.020 &   0.552 $\pm$   0.004 &  -0.408 $\pm$   0.006 &   0.580 & -0.10 &  0.77 &   2.381 \\
  1.988 &     5.6 &    21.0 &   2.260 $\pm$  -0.575 &  -0.001 $\pm$   0.024 &   0.718 $\pm$   0.005 &  -0.575 $\pm$   0.007 &   0.687 & -0.24 &  0.87 &   1.427 \\
  1.988 &     5.6 &    25.5 &   1.203 $\pm$  -0.747 &  -0.047 $\pm$   0.029 &   0.811 $\pm$   0.006 &  -0.747 $\pm$   0.007 &   0.819 & -0.44 &  1.02 &   0.983 \\
  1.988 &     7.7 &    10.0 &   1.737 $\pm$  -0.754 &   0.196 $\pm$   0.019 &   0.670 $\pm$   0.004 &  -0.754 $\pm$   0.007 &   0.550 & -0.07 &  0.73 &   3.038 \\
  1.988 &     7.7 &    11.3 &   2.052 $\pm$  -0.651 &   0.162 $\pm$   0.018 &   0.630 $\pm$   0.004 &  -0.651 $\pm$   0.006 &   0.545 & -0.06 &  0.72 &   3.762 \\
\hline 
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline \hline
$\lambda_1$ (\um) & $\lambda_2$ (\um) & $\lambda_3$ (\um) & $c_0 \pm \Delta~c_0$ & $c_1 \pm \Delta~c_1$ & $c_2 \pm \Delta~c_2$ & $c_3 \pm \Delta~c_3$ & $\sigma_{\delta}$ & $m_{\rm LvL}$ & $b_{\rm LvL}$ & $\sigma_{\delta}^{\rm updated}$\\
\hline
  1.988 &     7.7 &    12.8 &   2.082 $\pm$  -0.768 &   0.061 $\pm$   0.019 &   0.842 $\pm$   0.004 &  -0.768 $\pm$   0.008 &   0.584 & -0.10 &  0.76 &   2.543 \\
  1.988 &     7.7 &    15.0 &   2.164 $\pm$  -0.771 &  -0.036 $\pm$   0.021 &   0.940 $\pm$   0.004 &  -0.771 $\pm$   0.008 &   0.625 & -0.12 &  0.78 &   2.387 \\
  1.988 &     7.7 &    18.0 &   2.067 $\pm$  -0.995 &  -0.011 $\pm$   0.026 &   1.111 $\pm$   0.005 &  -0.995 $\pm$   0.008 &   0.786 & -0.31 &  0.92 &   1.447 \\
  1.988 &     7.7 &    21.0 &   1.408 $\pm$  -1.029 &  -0.056 $\pm$   0.029 &   1.108 $\pm$   0.006 &  -1.029 $\pm$   0.008 &   0.877 & -0.42 &  1.01 &   1.218 \\
  1.988 &     7.7 &    25.5 &  -0.109 $\pm$  -1.111 &  -0.103 $\pm$   0.035 &   1.063 $\pm$   0.006 &  -1.111 $\pm$   0.008 &   0.993 & -0.61 &  1.16 &   0.952 \\
  1.988 &    10.0 &    11.3 &   3.882 $\pm$  -3.127 &  -0.164 $\pm$   0.020 &   3.598 $\pm$   0.003 &  -3.127 $\pm$   0.033 &   0.484 &  0.26 &  0.57 &   1.067 \\
  1.988 &    10.0 &    12.8 &   3.332 $\pm$  -1.248 &  -0.252 $\pm$   0.018 &   1.744 $\pm$   0.004 &  -1.248 $\pm$   0.014 &   0.492 &  0.27 &  0.57 &   1.059 \\
  1.988 &    10.0 &    15.0 &   3.186 $\pm$  -0.772 &  -0.252 $\pm$   0.018 &   1.253 $\pm$   0.004 &  -0.772 $\pm$   0.009 &   0.516 &  0.25 &  0.57 &   1.209 \\
  1.988 &    10.0 &    18.0 &   3.315 $\pm$  -1.113 &  -0.293 $\pm$   0.024 &   1.624 $\pm$   0.005 &  -1.113 $\pm$   0.009 &   0.704 &  0.11 &  0.69 &   4.133 \\
  1.988 &    10.0 &    21.0 &   2.556 $\pm$  -1.006 &  -0.286 $\pm$   0.026 &   1.424 $\pm$   0.005 &  -1.006 $\pm$   0.008 &   0.777 &  0.01 &  0.76 &   7.668 \\
  1.988 &    10.0 &    25.5 &   1.129 $\pm$  -1.026 &  -0.299 $\pm$   0.031 &   1.299 $\pm$   0.006 &  -1.026 $\pm$   0.008 &   0.882 & -0.17 &  0.90 &   3.532 \\
  1.988 &    11.3 &    12.8 &   3.273 $\pm$  -1.397 &  -0.106 $\pm$   0.016 &   1.753 $\pm$   0.004 &  -1.397 $\pm$   0.019 &   0.506 &  0.28 &  0.56 &   1.030 \\
  1.988 &    11.3 &    15.0 &   3.303 $\pm$  -0.808 &  -0.116 $\pm$   0.017 &   1.173 $\pm$   0.004 &  -0.808 $\pm$   0.010 &   0.535 &  0.27 &  0.56 &   1.191 \\
  1.988 &    11.3 &    18.0 &   3.408 $\pm$  -1.202 &  -0.150 $\pm$   0.023 &   1.586 $\pm$   0.005 &  -1.202 $\pm$   0.010 &   0.729 &  0.13 &  0.68 &   3.884 \\
  1.988 &    11.3 &    21.0 &   2.744 $\pm$  -1.004 &  -0.123 $\pm$   0.025 &   1.289 $\pm$   0.005 &  -1.004 $\pm$   0.008 &   0.785 &  0.03 &  0.75 &   6.647 \\
  1.988 &    11.3 &    25.5 &   1.544 $\pm$  -0.960 &  -0.113 $\pm$   0.029 &   1.102 $\pm$   0.005 &  -0.960 $\pm$   0.008 &   0.867 & -0.12 &  0.86 &   4.793 \\
  1.988 &    12.8 &    15.0 &   3.436 $\pm$  -1.959 &  -0.147 $\pm$   0.018 &   2.364 $\pm$   0.003 &  -1.959 $\pm$   0.018 &   0.568 &  0.30 &  0.54 &   1.237 \\
  1.988 &    12.8 &    18.0 &   3.473 $\pm$  -1.888 &  -0.089 $\pm$   0.025 &   2.211 $\pm$   0.004 &  -1.888 $\pm$   0.012 &   0.803 &  0.09 &  0.70 &   4.644 \\
  1.988 &    12.8 &    21.0 &   2.604 $\pm$  -1.337 &  -0.080 $\pm$   0.026 &   1.559 $\pm$   0.005 &  -1.337 $\pm$   0.009 &   0.837 &  0.01 &  0.76 &   9.235 \\
  1.988 &    12.8 &    25.5 &   1.259 $\pm$  -1.149 &  -0.083 $\pm$   0.030 &   1.228 $\pm$   0.005 &  -1.149 $\pm$   0.008 &   0.903 & -0.14 &  0.87 &   4.447 \\
  1.988 &    15.0 &    18.0 &   3.415 $\pm$  -3.842 &   0.082 $\pm$   0.029 &   3.974 $\pm$   0.005 &  -3.842 $\pm$   0.021 &   0.929 & -0.05 &  0.80 &   5.799 \\
  1.988 &    15.0 &    21.0 &   2.231 $\pm$  -2.014 &  -0.022 $\pm$   0.028 &   2.131 $\pm$   0.004 &  -2.014 $\pm$   0.012 &   0.906 & -0.05 &  0.81 &   5.829 \\
  1.988 &    15.0 &    25.5 &   0.761 $\pm$  -1.451 &  -0.060 $\pm$   0.032 &   1.449 $\pm$   0.005 &  -1.451 $\pm$   0.008 &   0.939 & -0.17 &  0.90 &   3.799 \\
  1.988 &    18.0 &    21.0 &   1.596 $\pm$  -3.595 &  -0.246 $\pm$   0.026 &   3.877 $\pm$   0.004 &  -3.595 $\pm$   0.021 &   0.814 &  0.17 &  0.69 &   3.630 \\
  1.988 &    18.0 &    25.5 &   0.368 $\pm$  -1.811 &  -0.231 $\pm$   0.031 &   1.947 $\pm$   0.004 &  -1.811 $\pm$   0.011 &   0.847 &  0.03 &  0.78 &   6.495 \\
  1.988 &    21.0 &    25.5 &   0.032 $\pm$  -3.166 &  -0.289 $\pm$   0.032 &   3.327 $\pm$   0.004 &  -3.166 $\pm$   0.018 &   0.821 &  0.10 &  0.73 &   6.049 \\
  2.776 &   3.566 &   4.401 &   5.606 $\pm$  40.645 &  21.278 $\pm$   0.070 & -61.722 $\pm$   0.085 &  40.645 $\pm$   0.224 &   1.383 &  1.02 &  0.24 &   1.360 \\
  2.776 &   3.566 &     5.6 &   3.321 $\pm$  24.021 &  22.151 $\pm$   0.076 & -46.367 $\pm$   0.088 &  24.021 $\pm$   0.168 &   1.377 &  1.87 & -0.25 &   0.795 \\
  2.776 &   3.566 &     7.7 &  -8.873 $\pm$  11.333 &  13.322 $\pm$   0.073 & -26.017 $\pm$   0.058 &  11.333 $\pm$   0.096 &   1.307 &  1.80 & -0.36 &   0.780 \\
  2.776 &   3.566 &    10.0 &   2.096 $\pm$   2.141 &   0.852 $\pm$   0.023 &  -2.918 $\pm$   0.013 &   2.141 $\pm$   0.016 &   0.632 &  1.01 &  0.07 &   0.625 \\
  2.776 &   3.566 &    11.3 &   1.881 $\pm$   1.685 &   0.741 $\pm$   0.021 &  -2.357 $\pm$   0.012 &   1.685 $\pm$   0.015 &   0.587 &  0.92 &  0.12 &   0.630 \\
  2.776 &   3.566 &    12.8 &   1.401 $\pm$   1.419 &   1.329 $\pm$   0.018 &  -2.707 $\pm$   0.011 &   1.419 $\pm$   0.014 &   0.516 &  0.84 &  0.14 &   0.596 \\
  2.776 &   3.566 &    15.0 &   1.294 $\pm$   0.963 &   1.309 $\pm$   0.015 &  -2.222 $\pm$   0.010 &   0.963 $\pm$   0.012 &   0.422 &  0.65 &  0.25 &   0.574 \\
  2.776 &   3.566 &    18.0 &   1.863 $\pm$   0.327 &   0.442 $\pm$   0.013 &  -0.645 $\pm$   0.008 &   0.327 $\pm$   0.009 &   0.364 &  0.32 &  0.48 &   0.549 \\
  2.776 &   3.566 &    21.0 &   2.059 $\pm$   0.027 &   0.147 $\pm$   0.015 &  -0.029 $\pm$   0.009 &   0.027 $\pm$   0.011 &   0.431 &  0.11 &  0.62 &   1.257 \\
  2.776 &   3.566 &    25.5 &   1.733 $\pm$  -0.229 &  -0.107 $\pm$   0.020 &   0.441 $\pm$   0.012 &  -0.229 $\pm$   0.013 &   0.552 & -0.12 &  0.79 &   1.744 \\
  2.776 &   4.401 &     5.6 &   0.174 $\pm$  35.628 &  10.216 $\pm$   0.069 & -46.221 $\pm$   0.044 &  35.628 $\pm$   0.164 &   1.205 &  1.59 & -0.13 &   0.795 \\
  2.776 &   4.401 &     7.7 & -10.540 $\pm$  11.406 &   5.152 $\pm$   0.069 & -17.944 $\pm$   0.026 &  11.406 $\pm$   0.065 &   1.077 &  1.32 & -0.11 &   0.833 \\
  2.776 &   4.401 &    10.0 &   1.973 $\pm$   1.455 &   0.053 $\pm$   0.017 &  -1.410 $\pm$   0.006 &   1.455 $\pm$   0.008 &   0.469 &  0.68 &  0.28 &   0.633 \\
  2.776 &   4.401 &    11.3 &   1.788 $\pm$   1.153 &   0.118 $\pm$   0.016 &  -1.182 $\pm$   0.006 &   1.153 $\pm$   0.008 &   0.453 &  0.61 &  0.31 &   0.631 \\
  2.776 &   4.401 &    12.8 &   1.470 $\pm$   0.952 &   0.410 $\pm$   0.015 &  -1.292 $\pm$   0.006 &   0.952 $\pm$   0.008 &   0.409 &  0.55 &  0.33 &   0.596 \\
  2.776 &   4.401 &    15.0 &   1.510 $\pm$   0.583 &   0.438 $\pm$   0.014 &  -0.934 $\pm$   0.005 &   0.583 $\pm$   0.007 &   0.374 &  0.40 &  0.42 &   0.586 \\
  2.776 &   4.401 &    18.0 &   2.082 $\pm$   0.016 &   0.127 $\pm$   0.016 &   0.004 $\pm$   0.006 &   0.016 $\pm$   0.008 &   0.437 &  0.11 &  0.63 &   1.378 \\
  2.776 &   4.401 &    21.0 &   2.124 $\pm$  -0.230 &   0.023 $\pm$   0.019 &   0.353 $\pm$   0.007 &  -0.230 $\pm$   0.009 &   0.536 & -0.08 &  0.76 &   2.417 \\
  2.776 &   4.401 &    25.5 &   1.514 $\pm$  -0.452 &  -0.071 $\pm$   0.024 &   0.595 $\pm$   0.009 &  -0.452 $\pm$   0.010 &   0.668 & -0.30 &  0.93 &   0.994 \\
  2.776 &     5.6 &     7.7 & -11.403 $\pm$  13.056 &   1.748 $\pm$   0.062 & -16.153 $\pm$   0.013 &  13.056 $\pm$   0.057 &   1.000 &  0.79 &  0.16 &   1.170 \\
  2.776 &     5.6 &    10.0 &   2.051 $\pm$   0.561 &   0.011 $\pm$   0.014 &  -0.437 $\pm$   0.004 &   0.561 $\pm$   0.006 &   0.390 &  0.29 &  0.51 &   0.649 \\
  2.776 &     5.6 &    11.3 &   2.108 $\pm$   0.407 &   0.058 $\pm$   0.014 &  -0.321 $\pm$   0.004 &   0.407 $\pm$   0.006 &   0.407 &  0.27 &  0.53 &   0.690 \\
  2.776 &     5.6 &    12.8 &   2.050 $\pm$   0.263 &   0.137 $\pm$   0.015 &  -0.258 $\pm$   0.004 &   0.263 $\pm$   0.006 &   0.410 &  0.22 &  0.55 &   0.754 \\
  2.776 &     5.6 &    15.0 &   2.191 $\pm$   0.028 &   0.121 $\pm$   0.016 &   0.008 $\pm$   0.005 &   0.028 $\pm$   0.007 &   0.440 &  0.12 &  0.62 &   1.288 \\
  2.776 &     5.6 &    18.0 &   2.532 $\pm$  -0.408 &   0.050 $\pm$   0.021 &   0.540 $\pm$   0.006 &  -0.408 $\pm$   0.008 &   0.586 & -0.13 &  0.81 &   1.862 \\
  2.776 &     5.6 &    21.0 &   2.293 $\pm$  -0.573 &   0.003 $\pm$   0.024 &   0.716 $\pm$   0.007 &  -0.573 $\pm$   0.009 &   0.692 & -0.28 &  0.93 &   1.197 \\
  2.776 &     5.6 &    25.5 &   1.290 $\pm$  -0.739 &  -0.044 $\pm$   0.029 &   0.810 $\pm$   0.008 &  -0.739 $\pm$   0.010 &   0.822 & -0.49 &  1.08 &   0.873 \\
  2.776 &     7.7 &    10.0 &   1.596 $\pm$  -0.723 &   0.196 $\pm$   0.019 &   0.623 $\pm$   0.005 &  -0.723 $\pm$   0.007 &   0.553 & -0.09 &  0.75 &   2.381 \\
  2.776 &     7.7 &    11.3 &   1.907 $\pm$  -0.651 &   0.160 $\pm$   0.018 &   0.616 $\pm$   0.005 &  -0.651 $\pm$   0.007 &   0.553 & -0.09 &  0.75 &   2.576 \\
  2.776 &     7.7 &    12.8 &   1.977 $\pm$  -0.821 &   0.024 $\pm$   0.020 &   0.918 $\pm$   0.005 &  -0.821 $\pm$   0.009 &   0.602 & -0.15 &  0.81 &   1.713 \\
  2.776 &     7.7 &    15.0 &   2.122 $\pm$  -0.831 &  -0.105 $\pm$   0.021 &   1.060 $\pm$   0.006 &  -0.831 $\pm$   0.010 &   0.647 & -0.18 &  0.85 &   1.636 \\
  2.776 &     7.7 &    18.0 &   2.030 $\pm$  -1.025 &  -0.064 $\pm$   0.027 &   1.188 $\pm$   0.007 &  -1.025 $\pm$   0.010 &   0.806 & -0.39 &  1.01 &   1.128 \\
  2.776 &     7.7 &    21.0 &   1.379 $\pm$  -1.048 &  -0.110 $\pm$   0.030 &   1.175 $\pm$   0.008 &  -1.048 $\pm$   0.010 &   0.894 & -0.50 &  1.10 &   0.992 \\
  2.776 &     7.7 &    25.5 &  -0.124 $\pm$  -1.120 &  -0.151 $\pm$   0.036 &   1.117 $\pm$   0.009 &  -1.120 $\pm$   0.010 &   1.008 & -0.69 &  1.25 &   0.812 \\
  2.776 &    10.0 &    11.3 &   3.966 $\pm$  -3.181 &  -0.244 $\pm$   0.020 &   3.739 $\pm$   0.004 &  -3.181 $\pm$   0.034 &   0.490 &  0.27 &  0.57 &   1.042 \\
  2.776 &    10.0 &    12.8 &   3.352 $\pm$  -1.088 &  -0.262 $\pm$   0.018 &   1.600 $\pm$   0.004 &  -1.088 $\pm$   0.013 &   0.491 &  0.26 &  0.58 &   1.078 \\
\hline 
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline \hline
$\lambda_1$ (\um) & $\lambda_2$ (\um) & $\lambda_3$ (\um) & $c_0 \pm \Delta~c_0$ & $c_1 \pm \Delta~c_1$ & $c_2 \pm \Delta~c_2$ & $c_3 \pm \Delta~c_3$ & $\sigma_{\delta}$ & $m_{\rm LvL}$ & $b_{\rm LvL}$ & $\sigma_{\delta}^{\rm updated}$\\
\hline
  2.776 &    10.0 &    15.0 &   3.242 $\pm$  -0.682 &  -0.254 $\pm$   0.018 &   1.174 $\pm$   0.004 &  -0.682 $\pm$   0.009 &   0.514 &  0.24 &  0.60 &   1.263 \\
  2.776 &    10.0 &    18.0 &   3.431 $\pm$  -1.053 &  -0.293 $\pm$   0.024 &   1.581 $\pm$   0.006 &  -1.053 $\pm$   0.010 &   0.699 &  0.08 &  0.74 &   4.471 \\
  2.776 &    10.0 &    21.0 &   2.725 $\pm$  -0.955 &  -0.272 $\pm$   0.026 &   1.384 $\pm$   0.007 &  -0.955 $\pm$   0.009 &   0.770 & -0.03 &  0.82 &   6.515 \\
  2.776 &    10.0 &    25.5 &   1.398 $\pm$  -0.972 &  -0.272 $\pm$   0.030 &   1.253 $\pm$   0.007 &  -0.972 $\pm$   0.009 &   0.872 & -0.21 &  0.95 &   2.810 \\
  2.776 &    11.3 &    12.8 &   3.370 $\pm$  -1.270 &  -0.073 $\pm$   0.016 &   1.605 $\pm$   0.004 &  -1.270 $\pm$   0.017 &   0.512 &  0.26 &  0.58 &   1.141 \\
  2.776 &    11.3 &    15.0 &   3.423 $\pm$  -0.751 &  -0.080 $\pm$   0.017 &   1.096 $\pm$   0.004 &  -0.751 $\pm$   0.010 &   0.541 &  0.24 &  0.60 &   1.362 \\
  2.776 &    11.3 &    18.0 &   3.571 $\pm$  -1.158 &  -0.107 $\pm$   0.023 &   1.522 $\pm$   0.005 &  -1.158 $\pm$   0.010 &   0.731 &  0.07 &  0.74 &   4.848 \\
  2.776 &    11.3 &    21.0 &   2.947 $\pm$  -0.967 &  -0.066 $\pm$   0.025 &   1.222 $\pm$   0.006 &  -0.967 $\pm$   0.009 &   0.786 & -0.02 &  0.81 &   7.415 \\
  2.776 &    11.3 &    25.5 &   1.838 $\pm$  -0.915 &  -0.039 $\pm$   0.028 &   1.021 $\pm$   0.006 &  -0.915 $\pm$   0.008 &   0.864 & -0.17 &  0.92 &   3.395 \\
  2.776 &    12.8 &    15.0 &   3.586 $\pm$  -1.915 &  -0.157 $\pm$   0.018 &   2.347 $\pm$   0.004 &  -1.915 $\pm$   0.018 &   0.577 &  0.28 &  0.57 &   1.311 \\
  2.776 &    12.8 &    18.0 &   3.607 $\pm$  -1.870 &  -0.119 $\pm$   0.025 &   2.238 $\pm$   0.005 &  -1.870 $\pm$   0.013 &   0.812 &  0.07 &  0.73 &   4.953 \\
  2.776 &    12.8 &    21.0 &   2.779 $\pm$  -1.307 &  -0.089 $\pm$   0.026 &   1.558 $\pm$   0.006 &  -1.307 $\pm$   0.010 &   0.842 & -0.01 &  0.80 &   8.356 \\
  2.776 &    12.8 &    25.5 &   1.538 $\pm$  -1.102 &  -0.075 $\pm$   0.029 &   1.204 $\pm$   0.006 &  -1.102 $\pm$   0.008 &   0.901 & -0.15 &  0.90 &   4.081 \\
  2.776 &    15.0 &    18.0 &   3.344 $\pm$  -3.775 &  -0.016 $\pm$   0.028 &   3.995 $\pm$   0.006 &  -3.775 $\pm$   0.021 &   0.933 & -0.01 &  0.78 &  10.071 \\
  2.776 &    15.0 &    21.0 &   2.303 $\pm$  -1.980 &  -0.088 $\pm$   0.028 &   2.169 $\pm$   0.006 &  -1.980 $\pm$   0.012 &   0.911 & -0.03 &  0.81 &   6.586 \\
  2.776 &    15.0 &    25.5 &   0.975 $\pm$  -1.398 &  -0.104 $\pm$   0.031 &   1.464 $\pm$   0.006 &  -1.398 $\pm$   0.009 &   0.938 & -0.14 &  0.89 &   4.669 \\
  2.776 &    18.0 &    21.0 &   1.678 $\pm$  -3.625 &  -0.355 $\pm$   0.026 &   4.025 $\pm$   0.005 &  -3.625 $\pm$   0.022 &   0.825 &  0.24 &  0.63 &   2.640 \\
  2.776 &    18.0 &    25.5 &   0.559 $\pm$  -1.769 &  -0.319 $\pm$   0.030 &   2.016 $\pm$   0.005 &  -1.769 $\pm$   0.011 &   0.850 &  0.10 &  0.72 &   5.787 \\
  2.776 &    21.0 &    25.5 &   0.135 $\pm$  -3.187 &  -0.415 $\pm$   0.032 &   3.488 $\pm$   0.005 &  -3.187 $\pm$   0.019 &   0.830 &  0.21 &  0.64 &   3.021 \\
  3.566 &   4.401 &     5.6 &  -1.160 $\pm$  36.973 &  27.563 $\pm$   0.072 & -64.953 $\pm$   0.112 &  36.973 $\pm$   0.236 &   1.301 &  1.35 & -0.07 &   0.982 \\
  3.566 &   4.401 &     7.7 &  -9.529 $\pm$  10.910 &  13.736 $\pm$   0.067 & -25.856 $\pm$   0.064 &  10.910 $\pm$   0.100 &   1.070 &  1.18 & -0.05 &   0.936 \\
  3.566 &   4.401 &    10.0 &   2.086 $\pm$   1.401 &   0.782 $\pm$   0.017 &  -2.062 $\pm$   0.014 &   1.401 $\pm$   0.016 &   0.484 &  0.63 &  0.31 &   0.684 \\
  3.566 &   4.401 &    11.3 &   1.833 $\pm$   1.134 &   0.804 $\pm$   0.016 &  -1.836 $\pm$   0.014 &   1.134 $\pm$   0.015 &   0.463 &  0.58 &  0.33 &   0.669 \\
  3.566 &   4.401 &    12.8 &   1.510 $\pm$   0.956 &   1.301 $\pm$   0.015 &  -2.175 $\pm$   0.013 &   0.956 $\pm$   0.015 &   0.422 &  0.54 &  0.34 &   0.625 \\
  3.566 &   4.401 &    15.0 &   1.553 $\pm$   0.584 &   1.216 $\pm$   0.014 &  -1.704 $\pm$   0.012 &   0.584 $\pm$   0.014 &   0.385 &  0.40 &  0.42 &   0.620 \\
  3.566 &   4.401 &    18.0 &   2.120 $\pm$   0.023 &   0.432 $\pm$   0.016 &  -0.302 $\pm$   0.013 &   0.023 $\pm$   0.015 &   0.440 &  0.11 &  0.63 &   1.473 \\
  3.566 &   4.401 &    21.0 &   2.163 $\pm$  -0.219 &   0.184 $\pm$   0.019 &   0.187 $\pm$   0.016 &  -0.219 $\pm$   0.017 &   0.535 & -0.07 &  0.76 &   2.724 \\
  3.566 &   4.401 &    25.5 &   1.575 $\pm$  -0.436 &   0.010 $\pm$   0.024 &   0.506 $\pm$   0.020 &  -0.436 $\pm$   0.021 &   0.662 & -0.29 &  0.92 &   1.066 \\
  3.566 &     5.6 &     7.7 & -12.243 $\pm$  14.084 &   4.354 $\pm$   0.066 & -19.832 $\pm$   0.024 &  14.084 $\pm$   0.072 &   0.995 &  0.67 &  0.22 &   1.437 \\
  3.566 &     5.6 &    10.0 &   1.995 $\pm$   0.558 &   0.205 $\pm$   0.014 &  -0.629 $\pm$   0.006 &   0.558 $\pm$   0.008 &   0.390 &  0.27 &  0.53 &   0.720 \\
  3.566 &     5.6 &    11.3 &   1.990 $\pm$   0.422 &   0.245 $\pm$   0.014 &  -0.531 $\pm$   0.007 &   0.422 $\pm$   0.008 &   0.402 &  0.25 &  0.54 &   0.744 \\
  3.566 &     5.6 &    12.8 &   1.927 $\pm$   0.295 &   0.347 $\pm$   0.015 &  -0.508 $\pm$   0.007 &   0.295 $\pm$   0.009 &   0.403 &  0.21 &  0.56 &   0.791 \\
  3.566 &     5.6 &    15.0 &   2.099 $\pm$   0.047 &   0.288 $\pm$   0.016 &  -0.183 $\pm$   0.007 &   0.047 $\pm$   0.010 &   0.436 &  0.11 &  0.62 &   1.382 \\
  3.566 &     5.6 &    18.0 &   2.505 $\pm$  -0.407 &   0.125 $\pm$   0.021 &   0.464 $\pm$   0.010 &  -0.407 $\pm$   0.012 &   0.589 & -0.14 &  0.81 &   1.775 \\
  3.566 &     5.6 &    21.0 &   2.272 $\pm$  -0.572 &   0.056 $\pm$   0.025 &   0.661 $\pm$   0.012 &  -0.572 $\pm$   0.013 &   0.695 & -0.29 &  0.93 &   1.150 \\
  3.566 &     5.6 &    25.5 &   1.269 $\pm$  -0.736 &   0.016 $\pm$   0.030 &   0.747 $\pm$   0.014 &  -0.736 $\pm$   0.015 &   0.824 & -0.50 &  1.09 &   0.845 \\
  3.566 &     7.7 &    10.0 &   1.761 $\pm$  -0.626 &   0.233 $\pm$   0.019 &   0.507 $\pm$   0.007 &  -0.626 $\pm$   0.008 &   0.547 & -0.06 &  0.72 &   3.616 \\
  3.566 &     7.7 &    11.3 &   2.026 $\pm$  -0.581 &   0.199 $\pm$   0.019 &   0.520 $\pm$   0.007 &  -0.581 $\pm$   0.009 &   0.550 & -0.06 &  0.73 &   3.712 \\
  3.566 &     7.7 &    12.8 &   2.032 $\pm$  -0.784 &   0.031 $\pm$   0.020 &   0.881 $\pm$   0.008 &  -0.784 $\pm$   0.011 &   0.602 & -0.13 &  0.80 &   1.917 \\
  3.566 &     7.7 &    15.0 &   2.143 $\pm$  -0.806 &  -0.119 $\pm$   0.022 &   1.052 $\pm$   0.008 &  -0.806 $\pm$   0.011 &   0.647 & -0.17 &  0.84 &   1.753 \\
  3.566 &     7.7 &    18.0 &   2.049 $\pm$  -1.001 &  -0.085 $\pm$   0.027 &   1.187 $\pm$   0.010 &  -1.001 $\pm$   0.012 &   0.803 & -0.37 &  0.99 &   1.191 \\
  3.566 &     7.7 &    21.0 &   1.423 $\pm$  -1.020 &  -0.120 $\pm$   0.030 &   1.165 $\pm$   0.011 &  -1.020 $\pm$   0.012 &   0.888 & -0.48 &  1.09 &   1.033 \\
  3.566 &     7.7 &    25.5 &  -0.002 $\pm$  -1.084 &  -0.133 $\pm$   0.036 &   1.080 $\pm$   0.013 &  -1.084 $\pm$   0.013 &   0.997 & -0.67 &  1.24 &   0.838 \\
  3.566 &    10.0 &    11.3 &   3.808 $\pm$  -3.027 &  -0.279 $\pm$   0.020 &   3.605 $\pm$   0.005 &  -3.027 $\pm$   0.033 &   0.486 &  0.27 &  0.57 &   1.043 \\
  3.566 &    10.0 &    12.8 &   3.165 $\pm$  -0.928 &  -0.236 $\pm$   0.017 &   1.401 $\pm$   0.005 &  -0.928 $\pm$   0.012 &   0.480 &  0.24 &  0.59 &   1.112 \\
  3.566 &    10.0 &    15.0 &   3.088 $\pm$  -0.601 &  -0.225 $\pm$   0.018 &   1.054 $\pm$   0.005 &  -0.601 $\pm$   0.008 &   0.502 &  0.22 &  0.61 &   1.324 \\
  3.566 &    10.0 &    18.0 &   3.307 $\pm$  -1.009 &  -0.255 $\pm$   0.024 &   1.493 $\pm$   0.007 &  -1.009 $\pm$   0.009 &   0.688 &  0.05 &  0.75 &   5.297 \\
  3.566 &    10.0 &    21.0 &   2.631 $\pm$  -0.930 &  -0.233 $\pm$   0.026 &   1.314 $\pm$   0.007 &  -0.930 $\pm$   0.009 &   0.762 & -0.06 &  0.84 &   5.280 \\
  3.566 &    10.0 &    25.5 &   1.326 $\pm$  -0.955 &  -0.230 $\pm$   0.030 &   1.191 $\pm$   0.008 &  -0.955 $\pm$   0.009 &   0.865 & -0.24 &  0.97 &   2.408 \\
  3.566 &    11.3 &    12.8 &   3.145 $\pm$  -1.173 &  -0.079 $\pm$   0.016 &   1.492 $\pm$   0.004 &  -1.173 $\pm$   0.015 &   0.495 &  0.24 &  0.59 &   1.162 \\
  3.566 &    11.3 &    15.0 &   3.196 $\pm$  -0.709 &  -0.084 $\pm$   0.017 &   1.036 $\pm$   0.005 &  -0.709 $\pm$   0.009 &   0.524 &  0.21 &  0.61 &   1.418 \\
  3.566 &    11.3 &    18.0 &   3.329 $\pm$  -1.151 &  -0.116 $\pm$   0.023 &   1.500 $\pm$   0.006 &  -1.151 $\pm$   0.010 &   0.719 &  0.05 &  0.76 &   5.763 \\
  3.566 &    11.3 &    21.0 &   2.690 $\pm$  -0.981 &  -0.081 $\pm$   0.025 &   1.225 $\pm$   0.007 &  -0.981 $\pm$   0.009 &   0.779 & -0.05 &  0.83 &   5.792 \\
  3.566 &    11.3 &    25.5 &   1.516 $\pm$  -0.946 &  -0.059 $\pm$   0.029 &   1.038 $\pm$   0.007 &  -0.946 $\pm$   0.009 &   0.865 & -0.21 &  0.95 &   2.714 \\
  3.566 &    12.8 &    15.0 &   3.304 $\pm$  -1.854 &  -0.207 $\pm$   0.018 &   2.308 $\pm$   0.005 &  -1.854 $\pm$   0.017 &   0.560 &  0.27 &  0.57 &   1.299 \\
  3.566 &    12.8 &    18.0 &   3.280 $\pm$  -1.913 &  -0.230 $\pm$   0.026 &   2.355 $\pm$   0.007 &  -1.913 $\pm$   0.013 &   0.809 &  0.08 &  0.72 &   4.757 \\
  3.566 &    12.8 &    21.0 &   2.417 $\pm$  -1.349 &  -0.192 $\pm$   0.027 &   1.663 $\pm$   0.007 &  -1.349 $\pm$   0.010 &   0.841 & -0.01 &  0.79 &   7.734 \\
  3.566 &    12.8 &    25.5 &   1.092 $\pm$  -1.153 &  -0.177 $\pm$   0.031 &   1.309 $\pm$   0.007 &  -1.153 $\pm$   0.009 &   0.908 & -0.17 &  0.91 &   3.679 \\
  3.566 &    15.0 &    18.0 &   2.840 $\pm$  -3.886 &  -0.205 $\pm$   0.030 &   4.238 $\pm$   0.007 &  -3.886 $\pm$   0.022 &   0.938 &  0.03 &  0.72 &   5.851 \\
  3.566 &    15.0 &    21.0 &   1.749 $\pm$  -2.089 &  -0.257 $\pm$   0.030 &   2.385 $\pm$   0.007 &  -2.089 $\pm$   0.013 &   0.921 & -0.01 &  0.78 &   9.294 \\
  3.566 &    15.0 &    25.5 &   0.314 $\pm$  -1.495 &  -0.264 $\pm$   0.033 &   1.648 $\pm$   0.007 &  -1.495 $\pm$   0.010 &   0.954 & -0.15 &  0.89 &   4.503 \\
  3.566 &    18.0 &    21.0 &   0.885 $\pm$  -4.004 &  -0.560 $\pm$   0.029 &   4.525 $\pm$   0.006 &  -4.004 $\pm$   0.023 &   0.839 &  0.24 &  0.63 &   2.730 \\
\hline 
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline \hline
$\lambda_1$ (\um) & $\lambda_2$ (\um) & $\lambda_3$ (\um) & $c_0 \pm \Delta~c_0$ & $c_1 \pm \Delta~c_1$ & $c_2 \pm \Delta~c_2$ & $c_3 \pm \Delta~c_3$ & $\sigma_{\delta}$ & $m_{\rm LvL}$ & $b_{\rm LvL}$ & $\sigma_{\delta}^{\rm updated}$\\
\hline
  3.566 &    18.0 &    25.5 &  -0.367 $\pm$  -1.974 &  -0.518 $\pm$   0.033 &   2.320 $\pm$   0.006 &  -1.974 $\pm$   0.012 &   0.873 &  0.09 &  0.73 &   6.647 \\
  3.566 &    21.0 &    25.5 &  -1.049 $\pm$  -3.695 &  -0.642 $\pm$   0.035 &   4.097 $\pm$   0.006 &  -3.695 $\pm$   0.021 &   0.865 &  0.18 &  0.65 &   3.623 \\
  4.401 &     5.6 &     7.7 &  -7.111 $\pm$  10.615 &   9.440 $\pm$   0.053 & -20.856 $\pm$   0.046 &  10.615 $\pm$   0.083 &   0.891 &  0.36 &  0.46 &   2.150 \\
  4.401 &     5.6 &    10.0 &   2.197 $\pm$   0.566 &   0.919 $\pm$   0.014 &  -1.322 $\pm$   0.012 &   0.566 $\pm$   0.013 &   0.405 &  0.24 &  0.55 &   0.898 \\
  4.401 &     5.6 &    11.3 &   2.181 $\pm$   0.437 &   0.934 $\pm$   0.014 &  -1.209 $\pm$   0.012 &   0.437 $\pm$   0.013 &   0.415 &  0.23 &  0.55 &   0.920 \\
  4.401 &     5.6 &    12.8 &   2.090 $\pm$   0.342 &   1.073 $\pm$   0.014 &  -1.257 $\pm$   0.012 &   0.342 $\pm$   0.014 &   0.411 &  0.21 &  0.56 &   0.950 \\
  4.401 &     5.6 &    15.0 &   2.215 $\pm$   0.095 &   0.865 $\pm$   0.016 &  -0.791 $\pm$   0.013 &   0.095 $\pm$   0.016 &   0.436 &  0.12 &  0.61 &   1.527 \\
  4.401 &     5.6 &    18.0 &   2.575 $\pm$  -0.370 &   0.329 $\pm$   0.020 &   0.232 $\pm$   0.017 &  -0.370 $\pm$   0.019 &   0.579 & -0.12 &  0.79 &   2.102 \\
  4.401 &     5.6 &    21.0 &   2.356 $\pm$  -0.539 &   0.168 $\pm$   0.024 &   0.527 $\pm$   0.020 &  -0.539 $\pm$   0.021 &   0.682 & -0.26 &  0.91 &   1.350 \\
  4.401 &     5.6 &    25.5 &   1.413 $\pm$  -0.702 &   0.129 $\pm$   0.029 &   0.618 $\pm$   0.023 &  -0.702 $\pm$   0.024 &   0.808 & -0.46 &  1.06 &   0.950 \\
  4.401 &     7.7 &    10.0 &   2.118 $\pm$  -0.548 &   0.428 $\pm$   0.019 &   0.272 $\pm$   0.008 &  -0.548 $\pm$   0.010 &   0.545 & -0.05 &  0.72 &   4.372 \\
  4.401 &     7.7 &    11.3 &   2.319 $\pm$  -0.522 &   0.383 $\pm$   0.019 &   0.309 $\pm$   0.008 &  -0.522 $\pm$   0.010 &   0.549 & -0.05 &  0.72 &   4.300 \\
  4.401 &     7.7 &    12.8 &   2.274 $\pm$  -0.729 &   0.182 $\pm$   0.020 &   0.704 $\pm$   0.009 &  -0.729 $\pm$   0.013 &   0.599 & -0.12 &  0.79 &   2.183 \\
  4.401 &     7.7 &    15.0 &   2.347 $\pm$  -0.748 &   0.026 $\pm$   0.022 &   0.877 $\pm$   0.010 &  -0.748 $\pm$   0.013 &   0.638 & -0.16 &  0.83 &   1.899 \\
  4.401 &     7.7 &    18.0 &   2.214 $\pm$  -0.964 &   0.002 $\pm$   0.027 &   1.085 $\pm$   0.012 &  -0.964 $\pm$   0.014 &   0.795 & -0.35 &  0.98 &   1.273 \\
  4.401 &     7.7 &    21.0 &   1.641 $\pm$  -0.982 &  -0.002 $\pm$   0.030 &   1.037 $\pm$   0.013 &  -0.982 $\pm$   0.014 &   0.877 & -0.47 &  1.07 &   1.089 \\
  4.401 &     7.7 &    25.5 &   0.353 $\pm$  -1.039 &   0.056 $\pm$   0.035 &   0.892 $\pm$   0.014 &  -1.039 $\pm$   0.015 &   0.981 & -0.66 &  1.22 &   0.879 \\
  4.401 &    10.0 &    11.3 &   3.919 $\pm$  -2.938 &  -0.186 $\pm$   0.020 &   3.440 $\pm$   0.005 &  -2.938 $\pm$   0.032 &   0.496 &  0.24 &  0.59 &   1.175 \\
  4.401 &    10.0 &    12.8 &   3.306 $\pm$  -0.856 &  -0.099 $\pm$   0.017 &   1.212 $\pm$   0.005 &  -0.856 $\pm$   0.011 &   0.490 &  0.21 &  0.61 &   1.297 \\
  4.401 &    10.0 &    15.0 &   3.240 $\pm$  -0.562 &  -0.085 $\pm$   0.018 &   0.896 $\pm$   0.005 &  -0.562 $\pm$   0.008 &   0.510 &  0.18 &  0.63 &   1.570 \\
  4.401 &    10.0 &    18.0 &   3.438 $\pm$  -0.971 &  -0.119 $\pm$   0.023 &   1.339 $\pm$   0.007 &  -0.971 $\pm$   0.009 &   0.684 &  0.02 &  0.77 &   8.433 \\
  4.401 &    10.0 &    21.0 &   2.805 $\pm$  -0.898 &  -0.088 $\pm$   0.025 &   1.163 $\pm$   0.007 &  -0.898 $\pm$   0.009 &   0.756 & -0.09 &  0.85 &   4.836 \\
  4.401 &    10.0 &    25.5 &   1.583 $\pm$  -0.920 &  -0.066 $\pm$   0.030 &   1.027 $\pm$   0.008 &  -0.920 $\pm$   0.009 &   0.856 & -0.26 &  0.98 &   2.157 \\
  4.401 &    11.3 &    12.8 &   3.198 $\pm$  -1.085 &   0.003 $\pm$   0.016 &   1.331 $\pm$   0.004 &  -1.085 $\pm$   0.015 &   0.494 &  0.21 &  0.60 &   1.283 \\
  4.401 &    11.3 &    15.0 &   3.237 $\pm$  -0.665 &  -0.004 $\pm$   0.017 &   0.920 $\pm$   0.005 &  -0.665 $\pm$   0.009 &   0.520 &  0.19 &  0.62 &   1.571 \\
  4.401 &    11.3 &    18.0 &   3.340 $\pm$  -1.120 &  -0.048 $\pm$   0.023 &   1.407 $\pm$   0.006 &  -1.120 $\pm$   0.010 &   0.709 &  0.03 &  0.77 &   7.670 \\
  4.401 &    11.3 &    21.0 &   2.723 $\pm$  -0.962 &  -0.012 $\pm$   0.025 &   1.144 $\pm$   0.007 &  -0.962 $\pm$   0.009 &   0.770 & -0.07 &  0.84 &   5.323 \\
  4.401 &    11.3 &    25.5 &   1.583 $\pm$  -0.932 &   0.017 $\pm$   0.029 &   0.958 $\pm$   0.007 &  -0.932 $\pm$   0.008 &   0.858 & -0.23 &  0.96 &   2.508 \\
  4.401 &    12.8 &    15.0 &   3.310 $\pm$  -1.716 &  -0.135 $\pm$   0.018 &   2.104 $\pm$   0.005 &  -1.716 $\pm$   0.016 &   0.553 &  0.25 &  0.59 &   1.399 \\
  4.401 &    12.8 &    18.0 &   3.264 $\pm$  -1.891 &  -0.208 $\pm$   0.026 &   2.313 $\pm$   0.007 &  -1.891 $\pm$   0.014 &   0.804 &  0.07 &  0.73 &   5.096 \\
  4.401 &    12.8 &    21.0 &   2.435 $\pm$  -1.330 &  -0.153 $\pm$   0.027 &   1.611 $\pm$   0.007 &  -1.330 $\pm$   0.010 &   0.836 & -0.03 &  0.80 &   6.616 \\
  4.401 &    12.8 &    25.5 &   1.160 $\pm$  -1.133 &  -0.121 $\pm$   0.031 &   1.244 $\pm$   0.007 &  -1.133 $\pm$   0.009 &   0.903 & -0.18 &  0.91 &   3.305 \\
  4.401 &    15.0 &    18.0 &   2.816 $\pm$  -3.848 &  -0.212 $\pm$   0.030 &   4.209 $\pm$   0.007 &  -3.848 $\pm$   0.023 &   0.941 &  0.03 &  0.72 &   6.000 \\
  4.401 &    15.0 &    21.0 &   1.774 $\pm$  -2.064 &  -0.231 $\pm$   0.030 &   2.341 $\pm$   0.007 &  -2.064 $\pm$   0.013 &   0.922 & -0.03 &  0.79 &   6.608 \\
  4.401 &    15.0 &    25.5 &   0.416 $\pm$  -1.464 &  -0.213 $\pm$   0.033 &   1.582 $\pm$   0.007 &  -1.464 $\pm$   0.010 &   0.951 & -0.16 &  0.89 &   3.928 \\
  4.401 &    18.0 &    21.0 &   0.999 $\pm$  -3.860 &  -0.496 $\pm$   0.029 &   4.338 $\pm$   0.006 &  -3.860 $\pm$   0.023 &   0.834 &  0.20 &  0.65 &   3.132 \\
  4.401 &    18.0 &    25.5 &  -0.147 $\pm$  -1.886 &  -0.440 $\pm$   0.033 &   2.187 $\pm$   0.006 &  -1.886 $\pm$   0.012 &   0.866 &  0.06 &  0.75 &   5.867 \\
  4.401 &    21.0 &    25.5 &  -0.720 $\pm$  -3.472 &  -0.557 $\pm$   0.035 &   3.835 $\pm$   0.006 &  -3.472 $\pm$   0.020 &   0.857 &  0.15 &  0.67 &   4.177 \\
    5.6 &     7.7 &    10.0 &   2.237 $\pm$  -0.507 &   0.511 $\pm$   0.022 &   0.156 $\pm$   0.013 &  -0.507 $\pm$   0.015 &   0.546 &  0.01 &  0.66 &   6.182 \\
    5.6 &     7.7 &    11.3 &   2.431 $\pm$  -0.484 &   0.464 $\pm$   0.021 &   0.198 $\pm$   0.014 &  -0.484 $\pm$   0.015 &   0.549 &  0.01 &  0.67 &   6.281 \\
    5.6 &     7.7 &    12.8 &   2.243 $\pm$  -0.750 &   0.106 $\pm$   0.023 &   0.793 $\pm$   0.016 &  -0.750 $\pm$   0.019 &   0.608 & -0.06 &  0.72 &   3.834 \\
    5.6 &     7.7 &    15.0 &   2.257 $\pm$  -0.785 &  -0.138 $\pm$   0.024 &   1.066 $\pm$   0.017 &  -0.785 $\pm$   0.020 &   0.650 & -0.10 &  0.76 &   2.836 \\
    5.6 &     7.7 &    18.0 &   2.039 $\pm$  -0.999 &  -0.284 $\pm$   0.030 &   1.383 $\pm$   0.020 &  -0.999 $\pm$   0.022 &   0.810 & -0.28 &  0.88 &   1.611 \\
    5.6 &     7.7 &    21.0 &   1.488 $\pm$  -1.005 &  -0.255 $\pm$   0.034 &   1.294 $\pm$   0.022 &  -1.005 $\pm$   0.022 &   0.890 & -0.39 &  0.97 &   1.314 \\
    5.6 &     7.7 &    25.5 &   0.293 $\pm$  -1.047 &  -0.100 $\pm$   0.039 &   1.047 $\pm$   0.024 &  -1.047 $\pm$   0.023 &   0.989 & -0.57 &  1.11 &   1.007 \\
    5.6 &    10.0 &    11.3 &   3.838 $\pm$  -2.932 &  -0.294 $\pm$   0.020 &   3.536 $\pm$   0.005 &  -2.932 $\pm$   0.031 &   0.493 &  0.27 &  0.56 &   1.067 \\
    5.6 &    10.0 &    12.8 &   3.226 $\pm$  -0.807 &  -0.169 $\pm$   0.017 &   1.227 $\pm$   0.005 &  -0.807 $\pm$   0.011 &   0.485 &  0.24 &  0.57 &   1.097 \\
    5.6 &    10.0 &    15.0 &   3.177 $\pm$  -0.537 &  -0.148 $\pm$   0.018 &   0.930 $\pm$   0.005 &  -0.537 $\pm$   0.008 &   0.506 &  0.23 &  0.58 &   1.254 \\
    5.6 &    10.0 &    18.0 &   3.406 $\pm$  -0.961 &  -0.162 $\pm$   0.023 &   1.371 $\pm$   0.007 &  -0.961 $\pm$   0.009 &   0.682 &  0.09 &  0.68 &   4.425 \\
    5.6 &    10.0 &    21.0 &   2.791 $\pm$  -0.892 &  -0.131 $\pm$   0.026 &   1.200 $\pm$   0.008 &  -0.892 $\pm$   0.009 &   0.755 & -0.00 &  0.75 &   9.249 \\
    5.6 &    10.0 &    25.5 &   1.587 $\pm$  -0.913 &  -0.118 $\pm$   0.030 &   1.073 $\pm$   0.009 &  -0.913 $\pm$   0.010 &   0.856 & -0.16 &  0.86 &   3.485 \\
    5.6 &    11.3 &    12.8 &   3.268 $\pm$  -1.077 &   0.002 $\pm$   0.016 &   1.330 $\pm$   0.005 &  -1.077 $\pm$   0.014 &   0.501 &  0.26 &  0.55 &   1.083 \\
    5.6 &    11.3 &    15.0 &   3.315 $\pm$  -0.661 &   0.000 $\pm$   0.017 &   0.919 $\pm$   0.005 &  -0.661 $\pm$   0.008 &   0.526 &  0.25 &  0.56 &   1.251 \\
    5.6 &    11.3 &    18.0 &   3.444 $\pm$  -1.112 &  -0.033 $\pm$   0.023 &   1.395 $\pm$   0.007 &  -1.112 $\pm$   0.010 &   0.714 &  0.11 &  0.66 &   4.194 \\
    5.6 &    11.3 &    21.0 &   2.856 $\pm$  -0.952 &   0.006 $\pm$   0.025 &   1.129 $\pm$   0.007 &  -0.952 $\pm$   0.009 &   0.775 &  0.03 &  0.72 &   7.946 \\
    5.6 &    11.3 &    25.5 &   1.768 $\pm$  -0.913 &   0.035 $\pm$   0.029 &   0.940 $\pm$   0.008 &  -0.913 $\pm$   0.009 &   0.860 & -0.11 &  0.82 &   4.797 \\
    5.6 &    12.8 &    15.0 &   3.349 $\pm$  -1.711 &  -0.172 $\pm$   0.018 &   2.141 $\pm$   0.005 &  -1.711 $\pm$   0.016 &   0.559 &  0.30 &  0.53 &   1.190 \\
    5.6 &    12.8 &    18.0 &   3.285 $\pm$  -1.911 &  -0.306 $\pm$   0.026 &   2.437 $\pm$   0.008 &  -1.911 $\pm$   0.014 &   0.814 &  0.15 &  0.64 &   3.904 \\
    5.6 &    12.8 &    21.0 &   2.493 $\pm$  -1.323 &  -0.225 $\pm$   0.027 &   1.685 $\pm$   0.008 &  -1.323 $\pm$   0.011 &   0.842 &  0.06 &  0.70 &   6.002 \\
    5.6 &    12.8 &    25.5 &   1.282 $\pm$  -1.110 &  -0.181 $\pm$   0.031 &   1.296 $\pm$   0.008 &  -1.110 $\pm$   0.010 &   0.904 & -0.08 &  0.81 &   6.176 \\
    5.6 &    15.0 &    18.0 &   2.664 $\pm$  -3.959 &  -0.411 $\pm$   0.031 &   4.506 $\pm$   0.008 &  -3.959 $\pm$   0.024 &   0.959 &  0.09 &  0.67 &   5.002 \\
    5.6 &    15.0 &    21.0 &   1.702 $\pm$  -2.086 &  -0.373 $\pm$   0.031 &   2.502 $\pm$   0.008 &  -2.086 $\pm$   0.014 &   0.934 &  0.03 &  0.73 &   6.232 \\
\hline 
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline \hline
$\lambda_1$ (\um) & $\lambda_2$ (\um) & $\lambda_3$ (\um) & $c_0 \pm \Delta~c_0$ & $c_1 \pm \Delta~c_1$ & $c_2 \pm \Delta~c_2$ & $c_3 \pm \Delta~c_3$ & $\sigma_{\delta}$ & $m_{\rm LvL}$ & $b_{\rm LvL}$ & $\sigma_{\delta}^{\rm updated}$\\
\hline
    5.6 &    15.0 &    25.5 &   0.430 $\pm$  -1.449 &  -0.326 $\pm$   0.034 &   1.686 $\pm$   0.008 &  -1.449 $\pm$   0.011 &   0.956 & -0.09 &  0.83 &   6.208 \\
    5.6 &    18.0 &    21.0 &   0.877 $\pm$  -3.952 &  -0.628 $\pm$   0.029 &   4.560 $\pm$   0.007 &  -3.952 $\pm$   0.024 &   0.845 &  0.20 &  0.66 &   3.146 \\
    5.6 &    18.0 &    25.5 &  -0.215 $\pm$  -1.894 &  -0.558 $\pm$   0.033 &   2.316 $\pm$   0.007 &  -1.894 $\pm$   0.013 &   0.872 &  0.07 &  0.75 &   5.920 \\
    5.6 &    21.0 &    25.5 &  -0.900 $\pm$  -3.579 &  -0.696 $\pm$   0.036 &   4.075 $\pm$   0.006 &  -3.579 $\pm$   0.021 &   0.868 &  0.12 &  0.72 &   5.172 \\
    7.7 &    10.0 &    11.3 &   4.131 $\pm$  -2.701 &  -0.390 $\pm$   0.019 &   3.436 $\pm$   0.006 &  -2.701 $\pm$   0.029 &   0.484 &  0.28 &  0.56 &   1.063 \\
    7.7 &    10.0 &    12.8 &   3.449 $\pm$  -0.693 &  -0.268 $\pm$   0.016 &   1.237 $\pm$   0.006 &  -0.693 $\pm$   0.010 &   0.479 &  0.26 &  0.57 &   1.053 \\
    7.7 &    10.0 &    15.0 &   3.393 $\pm$  -0.474 &  -0.236 $\pm$   0.017 &   0.979 $\pm$   0.006 &  -0.474 $\pm$   0.007 &   0.499 &  0.24 &  0.58 &   1.217 \\
    7.7 &    10.0 &    18.0 &   3.607 $\pm$  -0.917 &  -0.187 $\pm$   0.022 &   1.376 $\pm$   0.008 &  -0.917 $\pm$   0.010 &   0.670 &  0.07 &  0.72 &   4.797 \\
    7.7 &    10.0 &    21.0 &   3.000 $\pm$  -0.857 &  -0.157 $\pm$   0.024 &   1.216 $\pm$   0.009 &  -0.857 $\pm$   0.010 &   0.742 & -0.03 &  0.79 &   7.371 \\
    7.7 &    10.0 &    25.5 &   1.848 $\pm$  -0.879 &  -0.161 $\pm$   0.029 &   1.112 $\pm$   0.010 &  -0.879 $\pm$   0.011 &   0.840 & -0.18 &  0.90 &   3.181 \\
    7.7 &    11.3 &    12.8 &   3.300 $\pm$  -0.986 &  -0.098 $\pm$   0.016 &   1.344 $\pm$   0.005 &  -0.986 $\pm$   0.014 &   0.498 &  0.27 &  0.56 &   1.047 \\
    7.7 &    11.3 &    15.0 &   3.346 $\pm$  -0.618 &  -0.088 $\pm$   0.016 &   0.970 $\pm$   0.006 &  -0.618 $\pm$   0.008 &   0.523 &  0.25 &  0.57 &   1.244 \\
    7.7 &    11.3 &    18.0 &   3.485 $\pm$  -1.078 &  -0.101 $\pm$   0.022 &   1.436 $\pm$   0.007 &  -1.078 $\pm$   0.010 &   0.703 &  0.09 &  0.71 &   4.817 \\
    7.7 &    11.3 &    21.0 &   2.883 $\pm$  -0.928 &  -0.070 $\pm$   0.024 &   1.185 $\pm$   0.008 &  -0.928 $\pm$   0.010 &   0.765 &  0.00 &  0.77 &   9.349 \\
    7.7 &    11.3 &    25.5 &   1.799 $\pm$  -0.892 &  -0.061 $\pm$   0.028 &   1.021 $\pm$   0.009 &  -0.892 $\pm$   0.010 &   0.848 & -0.13 &  0.87 &   4.188 \\
    7.7 &    12.8 &    15.0 &   3.509 $\pm$  -1.693 &  -0.313 $\pm$   0.017 &   2.285 $\pm$   0.006 &  -1.693 $\pm$   0.016 &   0.554 &  0.31 &  0.53 &   1.144 \\
    7.7 &    12.8 &    18.0 &   3.559 $\pm$  -1.948 &  -0.535 $\pm$   0.025 &   2.737 $\pm$   0.009 &  -1.948 $\pm$   0.016 &   0.811 &  0.17 &  0.64 &   3.523 \\
    7.7 &    12.8 &    21.0 &   2.684 $\pm$  -1.335 &  -0.436 $\pm$   0.026 &   1.932 $\pm$   0.009 &  -1.335 $\pm$   0.013 &   0.839 &  0.08 &  0.71 &   5.675 \\
    7.7 &    12.8 &    25.5 &   1.426 $\pm$  -1.118 &  -0.400 $\pm$   0.029 &   1.544 $\pm$   0.009 &  -1.118 $\pm$   0.012 &   0.900 & -0.06 &  0.82 &   6.468 \\
    7.7 &    15.0 &    18.0 &   2.862 $\pm$  -4.299 &  -0.755 $\pm$   0.029 &   5.217 $\pm$   0.009 &  -4.299 $\pm$   0.027 &   0.984 &  0.16 &  0.61 &   4.617 \\
    7.7 &    15.0 &    21.0 &   1.814 $\pm$  -2.230 &  -0.669 $\pm$   0.029 &   2.961 $\pm$   0.009 &  -2.230 $\pm$   0.017 &   0.950 &  0.08 &  0.70 &   5.629 \\
    7.7 &    15.0 &    25.5 &   0.444 $\pm$  -1.531 &  -0.605 $\pm$   0.032 &   2.055 $\pm$   0.009 &  -1.531 $\pm$   0.013 &   0.970 & -0.06 &  0.80 &   5.945 \\
    7.7 &    18.0 &    21.0 &   0.993 $\pm$  -4.432 &  -0.899 $\pm$   0.028 &   5.335 $\pm$   0.007 &  -4.432 $\pm$   0.026 &   0.866 &  0.25 &  0.61 &   2.698 \\
    7.7 &    18.0 &    25.5 &  -0.268 $\pm$  -2.108 &  -0.815 $\pm$   0.032 &   2.793 $\pm$   0.008 &  -2.108 $\pm$   0.015 &   0.894 &  0.10 &  0.71 &   5.946 \\
    7.7 &    21.0 &    25.5 &  -1.109 $\pm$  -4.187 &  -0.949 $\pm$   0.036 &   4.929 $\pm$   0.007 &  -4.187 $\pm$   0.025 &   0.907 &  0.15 &  0.66 &   4.470 \\
   10.0 &    11.3 &    12.8 &   3.136 $\pm$  -1.520 &  -1.524 $\pm$   0.021 &   3.288 $\pm$   0.042 &  -1.520 $\pm$   0.055 &   0.534 &  0.33 &  0.50 &   0.982 \\
   10.0 &    11.3 &    15.0 &   2.984 $\pm$  -0.941 &  -2.106 $\pm$   0.022 &   3.273 $\pm$   0.043 &  -0.941 $\pm$   0.049 &   0.568 &  0.32 &  0.49 &   1.109 \\
   10.0 &    11.3 &    18.0 &   2.479 $\pm$  -1.424 &  -3.960 $\pm$   0.029 &   5.535 $\pm$   0.053 &  -1.424 $\pm$   0.057 &   0.780 &  0.19 &  0.57 &   2.865 \\
   10.0 &    11.3 &    21.0 &   2.081 $\pm$  -1.068 &  -3.072 $\pm$   0.031 &   4.245 $\pm$   0.052 &  -1.068 $\pm$   0.054 &   0.817 &  0.13 &  0.62 &   4.394 \\
   10.0 &    11.3 &    25.5 &   1.280 $\pm$  -0.921 &  -2.409 $\pm$   0.035 &   3.346 $\pm$   0.053 &  -0.921 $\pm$   0.054 &   0.873 &  0.02 &  0.70 &   9.184 \\
   10.0 &    12.8 &    15.0 &   2.648 $\pm$  -4.419 &  -2.905 $\pm$   0.023 &   7.513 $\pm$   0.027 &  -4.419 $\pm$   0.055 &   0.690 &  0.34 &  0.43 &   1.422 \\
   10.0 &    12.8 &    18.0 &   2.947 $\pm$  -2.337 &  -1.668 $\pm$   0.029 &   4.190 $\pm$   0.021 &  -2.337 $\pm$   0.030 &   0.887 &  0.16 &  0.57 &   3.958 \\
   10.0 &    12.8 &    21.0 &   2.140 $\pm$  -1.509 &  -1.367 $\pm$   0.030 &   2.978 $\pm$   0.021 &  -1.509 $\pm$   0.025 &   0.897 &  0.09 &  0.63 &   5.274 \\
   10.0 &    12.8 &    25.5 &   1.091 $\pm$  -1.157 &  -1.101 $\pm$   0.034 &   2.247 $\pm$   0.021 &  -1.157 $\pm$   0.023 &   0.933 & -0.02 &  0.72 &   9.534 \\
   10.0 &    15.0 &    18.0 &   3.164 $\pm$  -3.739 &  -0.407 $\pm$   0.031 &   4.339 $\pm$   0.012 &  -3.739 $\pm$   0.026 &   0.956 &  0.09 &  0.64 &   5.147 \\
   10.0 &    15.0 &    21.0 &   1.867 $\pm$  -2.100 &  -0.657 $\pm$   0.032 &   2.822 $\pm$   0.012 &  -2.100 $\pm$   0.019 &   0.953 &  0.03 &  0.69 &   5.983 \\
   10.0 &    15.0 &    25.5 &   0.687 $\pm$  -1.410 &  -0.600 $\pm$   0.035 &   1.954 $\pm$   0.012 &  -1.410 $\pm$   0.016 &   0.964 & -0.06 &  0.76 &   6.031 \\
   10.0 &    18.0 &    21.0 &  -0.919 $\pm$  -5.989 &  -1.825 $\pm$   0.039 &   7.620 $\pm$   0.013 &  -5.989 $\pm$   0.040 &   0.994 &  0.04 &  0.71 &   5.484 \\
   10.0 &    18.0 &    25.5 &  -1.230 $\pm$  -2.330 &  -1.277 $\pm$   0.041 &   3.379 $\pm$   0.012 &  -2.330 $\pm$   0.020 &   0.953 & -0.03 &  0.76 &   6.238 \\
   11.3 &    12.8 &    15.0 &  -1.448 $\pm$  -4.170 &  -1.126 $\pm$   0.042 &   5.054 $\pm$   0.009 &  -4.170 $\pm$   0.029 &   0.933 & -0.01 &  0.74 &   1.226 \\
   11.3 &    12.8 &    18.0 &   4.353 $\pm$  -4.945 &  -4.451 $\pm$   0.021 &   9.754 $\pm$   0.041 &  -4.945 $\pm$   0.073 &   0.749 &  0.45 &  0.35 &   2.129 \\
   11.3 &    12.8 &    21.0 &   4.465 $\pm$  -2.140 &  -1.962 $\pm$   0.025 &   4.443 $\pm$   0.029 &  -2.140 $\pm$   0.038 &   0.899 &  0.31 &  0.47 &   2.266 \\
   11.3 &    12.8 &    25.5 &   3.768 $\pm$  -1.267 &  -1.459 $\pm$   0.025 &   2.999 $\pm$   0.027 &  -1.267 $\pm$   0.032 &   0.886 &  0.28 &  0.51 &   2.572 \\
   11.3 &    15.0 &    18.0 &   3.091 $\pm$  -0.844 &  -0.946 $\pm$   0.026 &   1.995 $\pm$   0.026 &  -0.844 $\pm$   0.028 &   0.876 &  0.23 &  0.55 &   2.633 \\
   11.3 &    15.0 &    21.0 &   4.362 $\pm$  -3.337 &  -0.362 $\pm$   0.027 &   4.019 $\pm$   0.013 &  -3.337 $\pm$   0.028 &   0.956 &  0.27 &  0.53 &   2.662 \\
   11.3 &    15.0 &    25.5 &   3.424 $\pm$  -1.711 &  -0.550 $\pm$   0.027 &   2.493 $\pm$   0.013 &  -1.711 $\pm$   0.020 &   0.926 &  0.25 &  0.55 &   2.758 \\
   11.3 &    18.0 &    21.0 &   2.761 $\pm$  -0.989 &  -0.382 $\pm$   0.028 &   1.541 $\pm$   0.013 &  -0.989 $\pm$   0.016 &   0.890 &  0.22 &  0.57 &   2.600 \\
   11.3 &    18.0 &    25.5 &   1.204 $\pm$  -5.231 &  -1.843 $\pm$   0.033 &   7.107 $\pm$   0.015 &  -5.231 $\pm$   0.042 &   0.968 &  0.28 &  0.55 &   2.265 \\
   11.3 &    21.0 &    25.5 &   1.468 $\pm$  -1.634 &  -1.056 $\pm$   0.031 &   2.752 $\pm$   0.011 &  -1.634 $\pm$   0.019 &   0.867 &  0.28 &  0.55 &   1.874 \\
   12.8 &    15.0 &    18.0 &   1.581 $\pm$  -2.736 &  -0.839 $\pm$   0.031 &   3.659 $\pm$   0.008 &  -2.736 $\pm$   0.025 &   0.821 &  0.33 &  0.51 &   3.173 \\
   12.8 &    15.0 &    21.0 &   4.033 $\pm$  -3.902 &  -1.794 $\pm$   0.028 &   5.981 $\pm$   0.027 &  -3.902 $\pm$   0.043 &   1.007 &  0.23 &  0.55 &   3.534 \\
   12.8 &    15.0 &    25.5 &   2.955 $\pm$  -2.086 &  -2.133 $\pm$   0.029 &   4.400 $\pm$   0.028 &  -2.086 $\pm$   0.036 &   0.986 &  0.20 &  0.59 &   3.570 \\
   12.8 &    18.0 &    21.0 &   2.278 $\pm$  -1.158 &  -1.530 $\pm$   0.030 &   2.808 $\pm$   0.026 &  -1.158 $\pm$   0.029 &   0.933 &  0.18 &  0.61 &   4.666 \\
   12.8 &    18.0 &    25.5 &  -0.689 $\pm$  -8.268 &  -4.452 $\pm$   0.039 &  12.573 $\pm$   0.026 &  -8.268 $\pm$   0.062 &   1.104 &  0.19 &  0.64 &   3.627 \\
   12.8 &    21.0 &    25.5 &   0.080 $\pm$  -2.350 &  -2.471 $\pm$   0.036 &   4.749 $\pm$   0.018 &  -2.350 $\pm$   0.028 &   0.950 &  0.20 &  0.61 &   2.809 \\
   15.0 &    18.0 &    21.0 &   0.409 $\pm$  -3.930 &  -1.653 $\pm$   0.035 &   5.553 $\pm$   0.012 &  -3.930 $\pm$   0.033 &   0.899 &  0.25 &  0.57 &   2.920 \\
   15.0 &    18.0 &    25.5 &  -0.235 $\pm$  -9.288 &  -8.492 $\pm$   0.034 &  17.709 $\pm$   0.038 &  -9.288 $\pm$   0.072 &   1.077 &  0.33 &  0.57 &   3.631 \\
   15.0 &    21.0 &    25.5 &  -0.635 $\pm$  -3.093 &  -5.847 $\pm$   0.035 &   8.816 $\pm$   0.031 &  -3.093 $\pm$   0.042 &   0.984 &  0.23 &  0.61 &   4.802 \\
   18.0 &    21.0 &    25.5 &  -1.127 $\pm$  -6.350 &  -3.788 $\pm$   0.038 &   9.966 $\pm$   0.020 &  -6.350 $\pm$   0.048 &   1.015 &  0.17 &  0.61 &   6.146 \\
\hline 
\end{tabular}
